Optical Spectroscopy of Type Ia Supernovae by the Carnegie Supernova Projects I and II

We present the second and final release of optical spectroscopy of Type Ia Supernovae (SNe Ia) obtained during the first and second phases of the Carnegie Supernova Project (CSP-I and CSP-II). The newly released data consist of 148 spectra of 30 SNe Ia observed in the course of the CSP-I, and 234 spectra of 127 SNe Ia obtained during the CSP-II. We also present 216 optical spectra of 46 historical SNe Ia, including 53 spectra of 30 SNe Ia observed by the Cal\'an/Tololo Supernova Survey. We combine these observations with previously published CSP data and publicly-available spectra to compile a large sample of measurements of spectroscopic parameters at maximum light, consisting of pseudo-equivalent widths and expansion velocities of selected features, for 232 CSP and historical SNe Ia (including more than 1000 spectra). Finally, we review some of the strongest correlations between spectroscopic and photometric properties of SNe Ia. Specifically, we define two samples: one consisting of SNe Ia discovered by targeted searches (most of them CSP-I objects) and the other composed of SNe Ia discovered by untargeted searches, which includes most of the CSP-II objects. The analysed correlations are similar for both samples. We find a larger incidence of SNe Ia belonging to the Cool (CL)and Broad Line (BL) Branch subtypes among the events discovered by targeted searches, Shallow Silicon (SS) SNe Ia are present with similar frequencies in both samples, while Core Normal (CN) SNe Ia are more frequent in untargeted searches.

==> (inline-0) <==
\begin{deluxetable}{lrcccclccc}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablecaption {Summary of observations, spectroscopic and 
photometric properties of CSP SNe~Ia considered in this work
\label{CSP-prop}}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{SN}&\colhead{N}&\colhead{Phase range [d]}&\colhead{SNID}&\colhead{Wang}&\colhead{Branch}&\colhead{z$_{Helio}$}
&\colhead{t(max) [MJD]}&\colhead{$\Delta{\rm m}_{15}$ [mag]}&\colhead{$s_{BV}$}\\
}
\colnumbers
\startdata
\sidehead {{\bf CSP I}}
\hline
2005gj&18&38.0, 341.4&Ia-CSM& \dots & \dots   & 0.0616 & 53657.30(1.28)$^a$&\dots & \dots\\
2007if$^b$&\dots &6.5, 30.5& Ia-pec (SC) & Normal& SS&0.0742&54348.4$^c$&\dots&\dots \\
2007jd&5&14.4, 44.3&Normal&HV&BL&0.0726&54361.9(1.0)&1.304(0.065)&0.891(0.054)\\
2007ol&7&$-$3.5, 20.1&Normal&Normal&CN&0.0559&54412.9(0.2)&1.576(0.068)&
0.701(0.051)\\
2007so&5&22.5, 41.0&Normal&\dots&\dots&0.0297&54428.0(0.5)&1.196(0.067)&0.925(0.041)\\
2007st&6&6.7, 35.9&Normal&\dots&\dots&0.0212&54454.4(0.7)&1.428(0.081)&0.863(0.046)\\
2008O&3&0.5, 28.4&Normal&HV&CL&0.0389&54491.8(0.6)&1.617(0.061)&0.688(0.041)\\
2008ae&4&0.6, 28.7&Ia-pec&\dots&\dots&0.0300&54508.63(0.60)$^d$&1.648(0.078)&\dots\\
2008bd&4&7.6, 13.5&91bg-like& 91bg&\dots&0.0301&54531.2(0.5)&1.785(0.072)&
0.660(0.055)\\
2008bi&6&9.8, 47.2&91bgi-like& 91bg&\dots&0.0134&54543.3 (0.9)&1.977 (0.073)&
0.512 (0.046)\\
2008bt&2&9.7, 23.4&91bg-like&91bg&\dots&0.0154&54572.3(0.1)&1.815(0.061)&0.498(0.041)\\
2008bz&5&2.1, 27.5&Normal&Normal&CN&0.0603&54578.9(0.3)&1.093(0.079)&
0.948(0.046)\\
2008cc&5&9.2, 42.8&Normal&\dots&\dots&0.0104&54573.0(0.2)&1.402(0.069)&
0.813(0.044)\\
2008cd&1&12.3&Normal&\dots&\dots&0.0074&54578.9(1.1)&1.071(0.169)&1.080(0.149)\\
2008cf&5&2.6, 20.7&Normal&Normal&SS&0.0460&54594.7(0.7)&0.804(0.073)&
1.092(0.053)\\
2008ff&6&19.4, 88.2&Normal&\dots&\dots&0.0193&54704.2(0.2)&0.880(0.061)&
1.083 (0.041)\\
2008fl&8&3.1, 45.3&Normal&Normal&BL&0.0199&54720.8 (0.6)&1.329(0.069)&
0.883(0.043)\\
2008fr&2&4.6, 25.5&Normal&Normal&CN&0.0397&54732.7(0.2)&0.911(0.071)&
1.035 (0.046)\\
2008fu&2&4.6, 25.5&Normal&Normal&\dots &0.0520&54732.6(0.4)&1.402(0.074)&
0.822 (0.047)\\
2008fw&7&5.6, 88.8&91T-like&91T&SS&0.0085&54731.8(0.2)&0.844(0.070)&
1.117(0.046)\\
2008gg&7&4.7, 69.7&Normal&HV&BL&0.0320&54749.2(0.6)&0.876(0.072)&1.054(0.047)\\
2008go&3&0.6, 7.5&Normal&HV&BL&0.0623&54766.1(0.2)&1.093(0.089)&0.939(0.044)\\
2008ha&2&7.1, 11.1&Ia-pec&\dots&\dots&0.0046&54781.89(0.37)$^d$&1.969(0.049)&\dots\\
2008hj&7& $-$7.1, 26.5&Normal&HV&BL&0.0379&54801.5(0.5)&0.964(0.061)&1.008(0.040)\\
2009I&4& $-$3.7, 18.7&Normal&Normal&CN&0.0262&54851.9(0.1)&0.810(0.065)&1.089(0.050)\\
2009P&7&1.8, 49.5&Normal&HV&SS&0.0251&54868.4(0.3)&0.796(0.063)&1.080(0.058)\\
2009U$^e$&1&13:$^e$&91bg-like&91bg&\dots&0.0165&\dots&\dots&\dots\\
2009al&6&12.3, 57.3&Normal&\dots&\dots&0.0221&54893.4(0.8)&0.674(0.063)&0.920(0.042)\\
2009cz&4&$-$5.0, 8.6&Normal&Normal&CN&0.0211&54943.1(0.1)&0.893(0.062)&1.173(0.041)\\
2009dc$^b$&\dots &-8.4, 34.5&SC&Normal&SS&0.0214&54946.87(0.49)$^d$&0.785(0.042)&\dots\\
2009ds&5&$-$9.7, 20.7&Normal&HV&SS&0.0193&54961.0(0.5)&0.795(0.063)&1.121(0.043)\\
2009le&1&$-$4.6&Normal&HV&CN&0.0178&55165.9(0.1)&1.023(0.070)&1.087(0.041)\\
2010ae&\dots &17.8, 22.6:&Ia-pec&\dots&\dots&0.0037&\dots&\dots&\dots\\
\hline
\hline
\sidehead {\bf {CSP II}}
\hline
ASASSN-14ad&1&7.3&Normal&\dots&\dots&0.0264&56692.70(0.50)&0.918(0.060)&1.013(0.040)\\
ASASSN-14hp&1&$-$2.3&Normal&Normal&SS&0.0389&56929.53(0.06)&0.844(0.061)&1.084(0.027)\\
ASASSN-14hr&1&$-$5.1&Normal&Normal&CN&0.0336&56932.64(0.06)&1.333(0.061)&0.803(0.041)\\
ASASSN-14hu&1&$-$6.7&Normal&Normal&CN&0.0216&56935.24(0.04)&0.884(0.060)&1.050(0.041)\\
ASASSN-14jc&\dots&\dots&Normal&HV&BL&0.0113&56955.60(0.57)&1.213(0.060)&0.914(0.040)\\
ASASSN-14kd&1&3.4&91T-like&Normal&SS&0.026&56982.30(0.51)&0.797(0.060)&1.174(0.041)\\
ASASSN-14kq&1&$-$2.2&Normal&Normal&CN&0.0336&56990.41(0.06)&0.921(0.061)&1.157(0.041)\\
ASASSN-14lo&2&11.2, 54.4&Normal&\dots&\dots&0.0199&57001.70(0.60)&1.041(0.072)&0.950(0.044)\\
ASASSN-14lp&13&$-$1.1, 207.6&Normal&Normal&CN&0.0051&57015.29(0.03)&0.920(0.060)&1.027(0.040)\\
ASASSN-14lt&\dots&\dots&Normal&Normal&SS&0.0320&57006.86(0.15)&1.069(0.062)&0.947(0.041)\\
ASASSN-14me&1&$-$1.7&Normal&Normal&SS&0.0178&57019.83(0.50)&0.844(0.060)&1.078(0.040)\\
ASASSN-14mf&1&5.1&Normal&\dots&\dots&0.0311&57012.82(0.17)&1.009(0.062)&0.982(0.040)\\
ASASSN-14mw&1&18.5&Normal&\dots&\dots&0.0274&57029.06(0.04)&0.875(0.060)&1.063(0.041)\\
ASASSN-14my&5&$-$3.5, 27.0&Normal&Normal&BL&0.0205&57030.75(0.05)&1.098(0.061)&0.921(0.040)\\
ASASSN-15aj&2&$-$1.3, 21.6&Normal&Normal&CL&0.0109&57035.46(0.07)&1.133(0.064)&0.830(0.041)\\
ASASSN-15al&2&5.7, 14.7&Normal&HV&CN&0.0338&57032.98(0.22)&0.844(0.071)&1.079(0.048)\\
ASASSN-15as&1&11.4&Normal&Normal&SS&0.0286&57036.52(0.26)&0.827(0.060)&1.077(0.042)\\
ASASSN-15ba&2&3.9, 11.8&Normal&HV&BL&0.0231&57044.34(0.57)&1.012(0.061)&0.965(0.040)\\
ASASSN-15be&1&$-$1.4&Normal&Normal&CN&0.0219&57049.54(0.06)&0.866(0.061)&1.140(0.040)\\
ASASSN-15bm&2&1.1, 3.1&Normal&Normal&CN&0.0208&57054.21(0.04)&0.995(0.061)&0.989(0.040)\\
ASASSN-15cb&2&6.9, 9.9&Normal&Normal&CN&0.0400&57048.04(0.76)&0.871(0.083)&1.088(0.066)\\
ASASSN-15cd&1&11.0&Normal&Normal&CN&0.0344&57052.79(0.09)&0.920(0.061)&1.001(0.040)\\
ASASSN-15da&2&2.0, 12.7&Normal&HV&CN&0.0487&57065.79(0.76)&1.122(0.084)&0.851(0.047)\\
ASASSN-15db&4&$-$0.4, 3.5&Normal&Normal&CN&0.0110&57075.84(0.12)&1.089(0.061)&0.953(0.040)\\
ASASSN-15dd&1&2.0&Normal&Normal&CN&0.0244&57076.27(0.16)&1.156(0.072)&0.849(0.040)\\
ASASSN-15eb&1&10.8&91T-like?&\dots&\dots&0.0165&57081.98(0.19)&1.112(0.090)&0.820(0.044)\\
ASASSN-15fr&1&0.2&Normal&Normal&BL&0.0334&57108.75(0.60)&1.136(0.074)&0.905(0.045)\\
ASASSN-15ga&2&5.2, 20.2&91bg-like&91bg&\dots&0.0066&57115.88(0.63)&2.132(0.041)$^d$&0.500(0.051)\\
ASASSN-15go&\dots&\dots&Normal&HV&CN&0.0189&57124.12(0.07)&0.842(0.060)&1.072(0.041)\\
ASASSN-15gr&1&9.4&Normal&Normal&CN&0.0243&57126.42(0.14)&0.874(0.060)&1.031(0.040)\\
ASASSN-15hf&2&$-$7.1, $-$1.0&Normal&Normal&CN&0.0062&57137.22(0.05)&1.187(0.060)&0.939(0.040)\\
ASASSN-15hg&1&19.8&\dots&\dots&\dots&0.0298&57132.59(0.61)&1.160(0.072)&0.824(0.045)\\
ASASSN-15hy$^b$&\dots &$-$10.1, 70.9&Normal&\dots&\dots&0.0250&57151.57(0.19)$^d$&1.054(0.075)&\dots\\
CSS130315:114144-171348&\dots&\dots&Normal&HV&CN&0.0500&56356.91(1.35)&1.068(0.126)&1.089(0.055)\\
CSS131031:095508+064831&\dots&\dots&Normal&Normal&CN&0.0776&56607.00(0.58)& 0.892(0.063)&1.131(0.043)\\
CSS140501-170414+174839$^b$&\dots&\dots&Ia-pec&HV&CN&0.0798&56788.48(0.33)&1.093(0.096)&0.963(0.047)\\
CSS140914-010107-101840&1&4.9&Normal&Normal&CN&0.03&56926.05(0.18)&1.086(0.062)&0.959(0.041)\\
iPTF13duj&1&1.5&Normal&HV&CN?&0.0170&56601.30(0.16)&0.782(0.064)&1.158(0.042)\\
iPTF13dym&1&$-$4.6&Normal?&\dots&\dots&0.0422&56609.83(0.65)&1.977(0.061)&0.517(0.047)\\
iPTF13dyt&1&$-$4.7&Normal&\dots&\dots&0.110&56610.45(0.50)&1.497(0.109)&\dots\\
iPTF13ebh&\dots&\dots&Normal&Normal&CL&0.0133&56623.29(0.03)&1.635(0.060)&0.632(0.040)\\
iPTF14w&1&$-$4.5&Normal&Normal&CL&0.0189&56669.93(0.03)&1.509(0.060)&0.743(0.040)\\
iPTF14aje&1&0.6&Normal&Normal&CN&0.0276&56758.70(0.080)&1.589(0.061)&0.685(0.040)\\
iPTF14gnl&1&0.3&Normal&\dots&CN&0.0537&56956.78(0.13)&0.912(0.061)&1.020(0.040)\\
iPTF15wb$^e$&1&8:$^e$&Normal&\dots &\dots &0.0304& \dots.     &\dots &\dots \\
KISS15m&3&$-$5.9, 7.7&91bg-like&91bg&CL&0.0243&57144.15(0.10)&1.729(0.039)$^d$&0.429(0.041)\\
LSQ11bk&2&$-$1.0, 13.3&Normal&HV&CN&0.0403&55912.30(0.20)&1.018(0.062)&1.071(0.043)\\
LSQ11ot&5&$-$5.3, $-$1.4&Normal&Normal&CN&0.0273&55927.65(0.05)&0.998(0.061)&0.982(0.040)\\
LSQ12agq&1&2.9&Normal&HV&BL&0.0642&55985.03(0.66)&0.889(0.074)&1.152(0.048)\\
LSQ12aor&1&$-$3.9&Normal&Normal&CL&0.0934&55992.42(0.60)&1.288(0.065)&0.827(0.045)\\
LSQ12bld&1&$-$7.5&Normal&\dots&\dots&0.0837&56025.42(0.06)&1.081(0.065)&0.892(0.041)\\
LSQ12blp&1&3.3&Normal&Normal&CN&0.0743&56024.44(0.11)&1.038(0.062)&0.947(0.041)\\
LSQ12btn&1&15.1&Normal&HV&BL&0.0542&56032.08(0.19)&1.381(0.061)&0.832(0.041)\\
LSQ12ca& 1&2.8&Normal&Normal&CN&0.0988&55950.91(0.80)&0.618(0.081)&1.195(0.057)\\
LSQ12cdl&\dots&\dots&Normal&Normal&CN&0.1080&56045.32(0.81)&1.097(0.167)&0.988(0.060)\\
LSQ12fuk&2&17.4, 18.3&Normal&\dots&\dots&0.0206&56233.53(0.56)&0.975(0.061)&1.003(0.040)\\
LSQ12fxd&3&3.7, 5.6&Normal&Normal&CN&0.0312&56246.40(0.04)&0.940(0.060)&1.161(0.040)\\
LSQ12gdj&3&$-$3.5, $-$1.6&Normal&Normal&SS&0.0303&56253.62(0.07)&0.895(0.061)&1.167(0.041)\\
LSQ12gpw$^b$&\dots &5.8&91T-like&91T&SS&0.0506&56268.83(0.71)$^d$&0.796(0.069)&\dots\\
LSQ12gxj&2&2.5, 6.6&Normal&Normal&CN&0.0353&56275.32(0.06)&0.878(0.062)&1.107(0.041)\\
LSQ12gyc&\dots&\dots&Normal&Normal&CN&0.0932&56265.87(0.21)&1.051(0.082)&1.145(0.047)\\
LSQ12hno&2&$-$2.4, $-$1.5&Normal&Normal&CN&0.0473&56284.72(0.17)&1.042(0.066)&0.989(0.043)\\
LSQ12hnr&\dots&\dots&Normal&HV&SS&0.1243*&56283.48(0.82)&1.049(0.075)&1.167(0.055)\\
LSQ12hnx$^e$&1&3:$^f$&Normal&\dots&\dots&0.1564&\dots&\dots &\dots \\
LSQ12hvj&1&$-$2.3&Normal&Normal&SS&0.0713&56290.97(0.13)&0.964(0.064)&1.206(0.042)\\
LSQ12hzj&1&$-$3.1&Normal&Normal&SS&0.0334&56301.51(0.08)&1.025(0.061)&0.970(0.040)\\
LSQ12hzs&1&$-$5.7&Normal&\dots&\dots&0.0721&56299.12(0.10)&0.989(0.063)&1.145(0.042)\\
LSQ13ry&2&$-$8.8, $-$6.3 &Normal&\dots&\dots&0.0299&56395.46(0.03)&1.296(0.060)&0.880(0.040)\\
LSQ13cwp&1&-6.7&Normal&\dots&\dots&0.0665&56612.33(0.14)&1.082(0.068)&0.940(0.043)\\
LSQ13dcy&\dots&\dots&Normal&HV&BL&0.083&56624.49(0.38)&1.227(0.072)&1.213(0.058)\\
LSQ13dsm&1&$-$5.9&Normal&\dots&\dots&0.0424&56670.06(0.04)&1.230(0.060)&0.908(0.040)\\
LSQ14ip&1&$-$3.2&91bg-like&HV&CL&0.0613&56688.41(0.10)&1.798(0.061)&0.522(0.041)\\
LSQ14jp&1&$-$7.5&Normal&\dots &\dots &0.0454&56693.05(0.52)&1.155(0.064)&0.677(0.041)\\
LSQ14xi&\dots&\dots&Normal/91T&Normal&CN&0.0508&56720.29(0.08)&0.904(0.062)&1.142(0.041)\\
LSQ14act&\dots&\dots&Normal&Normal&CL&0.0591&56726.81(0.09)&1.515(0.062)&0.701(0.041)\\
LSQ14asu&1&$-$1.9&Normal&Normal&CN&0.0684&56756.08(0.10)&1.177(0.062)&0.775(0.042)\\
LSQ14auy&1&3.1&Normal&Normal&CN&0.0825&56761.74(0.14)&0.903(0.063)&1.136(0.042)\\
LSQ14azy&2&1.4, 1.4&Normal&HV&BL&0.0458&56762.65(0.66)&0.911(0.075)&1.136(0.048)\\
LSQ14bbv&1&10.5&Normal&\dots&\dots&0.0588&56772.16(0.14)&0.928(0.062)&1.039(0.041)\\
LSQ14fmg$^b$&\dots&\dots&Ia-pec &Normal&SS&0.0661&56938.53(0.34)&0.796(0.031)&\dots\\
LSQ14fms&1&$-$3.7&Normal&HV&CL&0.0780&56931.22(0.61)&1.274(0.028)&0.849(0.043)\\
LSQ14gfb&\dots&\dots&Normal/91bg&Normal&CL&0.0527&56987.78(0.75)&1.632(0.044)&0.605(0.053)\\
LSQ14gfn&1&$-$9.3&Normal&\dots&\dots&0.1217&56998.68(0.34)&1.069(0.072)&0.991(0.046)\\
LSQ14gov&1&1.1&Normal&Normal&CN&0.0896&57027.76(0.08)&0.979(0.061)&1.141(0.041)\\
LSQ15bv&1&12.9&Normal&\dots&\dots&0.0689&57043.32(0.82)&1.164(0.061)&0.955(0.041)\\
LSQ15aae&2&$-$3.6, 19.4&Normal&Normal&SS&0.0516&57116.02(0.08)&0.793(0.061)&1.226(0.041)\\
LSQ15agh&2&$-$3.6, 12.4&91T-like&Normal&SS&0.0603&57139.85(0.09)&0.879(0.061)&1.140(0.041)\\
LSQ15aja&1&3.2&Normal&Normal&CN&0.0700&57147.77(0.05)&0.921(0.061)&1.027(0.041)\\
LSQ15alq&4&$-$11.0, 20.4&Normal&Normal&CN&0.0471&57154.54(0.06)&1.191(0.060)&0.920(0.040)\\
MASTERJ093953.18+165516.4&\dots&\dots& Normal&Normal&SS&0.048&56329.58(0.23)&0.877(0.072)&1.145(0.047)\\
OGLE-2012-SN-040&1&24.7&\dots&\dots&\dots&0.0147&56258.18(0.96)&1.970(0.073)&0.484(0.047)\\
OGLE-2013-SN-015&1&0.7&Normal&Normal&CN&0.0890&56340.32(1.10)&0.679(0.219)&0.768(0.246)\\
OGLE-2013-SN-118&\dots&\dots&Normal&Normal&CN&0.0750&56623.91(0.23)&0.892(0.071)&1.138(0.042)\\
OGLE-2013-SN-123&\dots&\dots&Normal/91T&Normal&CN&0.0614&56622.38(0.91)&1.524(0.106)&0.700(0.065)\\
OGLE-2014-SN-021&\dots&\dots&Normal&Normal&BL&0.0422&56714.33(0.63)&0.996(0.063)&0.982(0.041)\\
OGLE-2014-SN-107&\dots&\dots&91T-like&Normal&SS&0.0664&56954.35(0.71)&1.038(0.066)&1.215(0.053)\\
PS1-14ra&2&3.5, 11.2&Normal&Normal&CL&0.0281&56724.54(0.08)&1.161(0.072)&0.778(0.040)\\
PS1-14xw&2&$-$1.2, 3.6&Normal&Normal&CN&0.0245&56785.47(0.08)&0.908(0.061)&1.036(0.041)\\
PS15sv&3&$-$1.3, 92.5&91T-like&Normal&SS&0.0333&57113.54(0.09)&0.984(0.061)&1.113(0.042)\\
PSN J13471211-2422171&2&$-$2.2, 7.7&Normal&HV&BL&0.0199&57070.43(0.13)&1.136(0.065)&0.720(0.040)\\
PTF11phk&1&$-$3:$^e$&Normal&\dots&\dots&0.073&\dots&\dots&\dots\\
PTF11qnr&1&$-$0.7&Normal&Normal&CN&0.0162&55903.58(0.04)&1.346(0.061)&0.807(0.041)\\
SMTJ03253351-5344190&\dots&\dots&Normal&Normal&BL&0.059&56637.02(0.15)&0.911(0.063)&1.142(0.042)\\
2011hb&3&$-$7.4, 20.7&Normal&\dots&\dots&0.0289&55871.75(0.04)&0.978(0.060)&1.157(0.041)\\
2011hk&3&1.7, 28.1&91bg-like&91bg&CL&0.0176&55864.58(0.55)&\dots&0.442(0.043)\\
2011iv&\dots&\dots&Normal&Normal&CL&0.0065&55906.08(0.05)&1.549(0.061)&0.701(0.041)\\
2011iy&3&51.9, 204.0&Normal&\dots&\dots&0.0043&55893.24(0.23)&1.007(0.061)&1.033(0.040)\\
2011jh&6&$-$8.7, 116.1&Normal&HV&CL&0.0078&55931.06(0.02)&1.462(0.013)$^d$&0.789(0.040)\\
2012E&4&0.1, 6.0&Normal&Normal&BL&0.0203&55949.91(0.08)&1.143(0.065)&0.846(0.041)\\
2012G&1&$-$1.5&Normal&Normal&SS&0.0258&55948.85(0.05)&0.887(0.060)&1.158(0.040)\\
2012Z&\dots&\dots&Ia-pec&\dots&\dots&0.0071&55968.89(0.26)&1.092(0.068)&\dots\\
2012ah&2&3.9, 12.7&Normal&Normal&BL&0.0124&55975.16(0.71)&1.096(0.076)&0.905(0.046)\\
2012aq&1&6.2&Normal&HV&CN&0.052&55981.86(0.20)&1.196(0.072)&0.996(0.044)\\
2012ar&2&14.5, 54.5&Normal&\dots&\dots&0.0283&55991.31(0.53)&1.439(0.060)&0.809(0.040)\\
2012bl&3&$-$2.4, 29.0&Normal&HV&CN&0.0187&56018.76(0.55)&0.843(0.061)&1.081(0.043)\\
2012bo&2&13.7, 25.5&Normal&\dots&\dots&0.0254&56021.04(0.50)&0.931(0.061)&1.160(0.041)\\
2012cg$^f$&2&16.6, 68.6&Normal&\dots&\dots&0.0015&56081.3(0.5)$^g$&\dots&\dots\\
2012fr&\dots&\dots&Normal&HV&SS&0.0055&56243.32(0.02)&0.844(0.060)&1.107(0.040)\\
2012gm&1&5.1&Normal&\dots&\dots&0.0148&56261.65(0.02)&1.037(0.061)&0.987(0.040)\\
2012hd&2&17.3, 32.2&Normal&Normal&BL&0.0120&56265.53(0.04)&1.267(0.051)&0.888(0.040)\\
2012hl&1&2.8&Normal&HV&BL&0.0332&56272.00(0.24)&1.090(0.089)&0.927(0.046)\\
2012hr&6&$-$6.6, 51.9&Normal&HV&BL&0.0076&56288.91(0.02)&1.036(0.060)&0.973(0.040)\\
2012ht&6&$-$7.6, 84.0&Normal&Normal&BL&0.0036&56295.75(0.03)&1.194(0.060)&0.869(0.040)\\
2012id&1&10.9&Normal&\dots&\dots&0.0157&56287.03(0.94)&1.446(0.083)&0.824(0.052)\\
2012ij&4&$-$3.1, 38.3&91bg-like&91bg&CL&0.0110&56302.54(0.05)&1.111(0.082)&0.536(0.041)\\
2013E&4&$-$10.0, 32.7&Normal&\dots&\dots&0.0094&56308.22(0.49)&0.888(0.060)&1.131(0.040)\\
2013H&3&$-$10.5, 31.0&Normal&\dots&\dots&0.0155&56309.92(0.49)&0.899(0.060)&1.048(0.040)\\
2013U&1&6.0&91T-like&\dots&\dots&0.0345&56335.05(0.59)&0.796(0.061)&1.239(0.041)\\
2013Y&1&0.6&Normal&Normal&CN&0.0766&56333.52(0.31)&1.081(0.077)&0.872(0.049)\\
2013aa&2&$-$2.0, 43.7&Normal&Normal&CN&0.0040&56343.42(0.04)&0.999(0.060)&1.002(0.040)\\
2013ad&1&0.8&Normal&Normal&SS&0.0363&56348.05(0.13)&1.032(0.065)&0.991(0.042)\\
2013aj&3&9.7, 27.7&Normal&Normal&BL&0.0091&56361.37(0.04)&1.437(0.060)&0.800(0.040)\\
2013ao$^b$&\dots &10.0, 44.4&Normal&HV&SS&0.0435&56360.67(0.39)&1.053(0.065)&\dots\\
2013as&1&5.8&Normal&\dots&\dots&0.0685&56365.80(0.67)&0.968(0.074)&1.010(0.046)\\
2013ba&1&$-$7.0&Normal&\dots&\dots&0.080&56396.75(0.61)&1.044(0.070)&0.985(0.043)\\
2013bc&\dots&\dots&91bg-like&91bg&CL&0.0225&56384.42(0.58)&1.647(0.068)&0.481(0.046)\\
2013bz&2&17.0, 29.8&Normal&\dots&\dots&0.0192&56409.65(0.07)&0.812(0.061)&1.152(0.041)\\
2013cs&4&$-$6.8, 16.9&Normal&HV&BL&0.0093&56436.83(0.05)&1.071(0.063)&0.964(0.040)\\
2013ct&1&95.5&Normal&\dots&\dots&0.0038&56411.31(0.38)&0.796(0.064)&1.002(0.040)\\
2013fy&1&4.9&Normal&\dots&\dots&0.0309&56600.03(0.54)&0.930(0.062)&1.174(0.041)\\
2013fz&\dots&\dots&Normal&Normal&CN&0.0206&56601.67(0.52)&0.926(0.060)&1.015(0.040)\\
2013gr&4&11.1, 264.5&Ia-pec&\dots&\dots&0.0074&56606.85(0.44)&\dots&\dots\\
2013gy&\dots&\dots&Normal&Normal&CN&0.0140&56648.75(0.04)&1.216(0.060)&0.911(0.040)\\
2013hh&2&8.3, 32.0&91T-like?&Normal&SS&0.0130&56638.82(0.58)&1.036(0.063)&1.203(0.049)\\
2013hn&\dots&\dots&Normal&HV&BL&0.0151&56642.94(0.69)&1.426(0.074)&0.821(0.048)\\
2014D&1&3.8&Normal&Normal&CN&0.0082&56665.27(0.70)&\dots.&0.958(0.046)\\
2014I&3&1.0, 43.7&Normal&Normal&CN&0.0300&56683.86(0.04)&1.210(0.060)&0.916(0.040)\\
2014Z&\dots&\dots&Normal&HV&BL&0.0213&56721.92(0.70)&1.084(0.103)&0.980(0.049)\\
2014ao&1&15.9&Normal&Normal&CN&0.0141&56767.84(0.08)&1.177(0.060)&0.881(0.040)\\
2014at&1&9.9&Normal&Normal&CN&0.0322&56774.05(0.05)&1.070(0.061)&0.948(0.040)\\
2014dk&1&$-$0.1&Normal&Normal&CN&0.034&56931.15(0.07)&0.844(0.061)&1.079(0.042)\\
2014dl&1&$-$7.8&91T-like&91T&SS&0.0330&56935.02(0.06)&1.052(0.066)&1.227(0.042)\\
2014dn&1&2.9&91bg-like&91bg&CL&0.0222&56925.34(0.53)&1.716(0.071)&0.465(0.040)\\
2014dt&1&126.7&Ia-pec& \dots &\dots   & 0.0052&56949.84$^h$&\dots   &\dots   \\
2014du&1&7.1&Normal&\dots&\dots&0.0325&56968.63(0.10)&1.188(0.061)&0.815(0.041)\\
2014eg&1&$-$2.1&91T-like&91T&SS&0.0186&56991.23(0.07)&0.937(0.061)&1.183(0.041)\\
2014ek& 1&13.4&Ia-pec&\dots&\dots &0.0231&56959.29(0.61)& 1.630(0.065)&\dots\\
2015F&1&29.1&Normal&Normal&CN&0.0049&57106.85(0.03)&1.303(0.060)&0.884(0.040)\\
2015H&2&18.2, 23.9&02cx-like&\dots &\dots& 0.0125&57054.00(0.46)&1.532(0.066)&\dots\\
2015M$^b$&\dots &$-$10.1, 22.0&Normal?&HV&SS&0.0231&57168.45(0.52)&1.040(0.067)&1.241(0.041)\\
2015bo&\dots &2.3, 31.6&Normal&Normal&CL&0.0162&57076.02(0.11)&1.855(0.020)$^d$&0.505(0.040)\\
2015bp&\dots&$-$4.5, 135.7&Normal&Normal&CL&0.0041&57112.67(0.04)&1.604(0.060)&0.692(0.040)\\
\enddata

\tablenotetext{a}
{t(max) derived from $g$-band light curve \citep{prieto2007}}
\tablenotetext{b}
{03fg-like \citep{ashall2021}}
\tablenotetext{c}
{t(max) from \citep{scalzo2010}}
\tablenotetext{d} 
{t(max), $\Delta{\rm m}_{15}$ and $s_{BV}$ are derived from the observed light
 curves instead of \texttt{SNooPy} fits.}
\tablenotetext{e} {Observed during the course of the CSP, but not included in the final sample.}
\tablenotetext{f} {Phase estimated using SNID.}
\tablenotetext{g} {t(max) from \citep{marion2016}}
\tablenotetext{h} {t(max) from \citep{singh2018}}
\tablecomments{The meaning of the columns is as follows: 1: SN designation.
2: Number of spectra released in this work. 
Three dots mean that we are not presenting new spectroscopic
observations of the target, but, based on previously published spectra, we
include it in the discussion of SN properties at maximum light.
3: Phases (expressed in days) of the first and last spectra. 4: SNID classification.
5: Wang subtype. 6: Branch subtype. 7: Heliocentric redshift of the host. 
(*) The adopted redshift for LSQ12hnr is discussed in Section~\ref{sec:notes}
8: MJD of B maximum light from \texttt{SNooPy} fit when available. 
9: $\Delta{\rm m}_{15}$ (in magnitudes) from the \texttt{SNooPy} fit when available.
10: Color stretch $s_{BV}$ from \texttt{SNooPy} fit when available.
For data in columns 8, 9, and 10, errors are given in parentheses.}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lrcccclcccc}
\tabletypesize{\footnotesize}
\tablecolumns{11}
\tablecaption {Summary of observations, spectroscopic and photometric 
properties of historical SNe~Ia
\label{CT-prop}}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{SN}&\colhead{N}&\colhead{Phase range [d]}&\colhead{SNID}&\colhead{Wang}&\colhead{Branch}&\colhead{z$_{Helio}$}
&\colhead{t(max) [MJD]}&\colhead{$\Delta{\rm m}_{15}$ [mag]}&\colhead{$s_{BV}$}&\colhead{Photometry}\\
}
\colnumbers
\startdata
1981B&\dots&\dots&Normal&HV    & BL    & 0.0060& 44671.5     &1.10(0.07)&\dots\\
1986G&17&$-$6.1, 55.8&91bg & 91bg  & CL    & 0.0018& 46561.192(0.077)  &1.420(0.025)&0.602(0.012) & 1\\
1989B&59&$-$8.2, 345.3&Normal& Normal&BL  & 0.0024& 47565.377(0.180)  &1.053(0.011)&0.883(0.010) & 2\\
1990N&7&$-$14.0, 37.6&Normal&Normal&SS   &0.0033 & 48082.208(0.040)  &0.931(0.009)& 1.147(0.008) & 3\\
1990O&6&$-$7.4, 19.6&Normal&Normal&CN & 0.0303 & 48075.945(0.171)  &0.905(0.012)&1.107(0.032) & 4\\
1990T$^a$&4&14.5, 34.7&Normal& \dots&\dots & 0.0404  &48083.068(0.210)  & 1.066(0.008)&0.985(0.017) & 4\\
1990Y$^a$&1&19      & Normal& \dots &\dots & 0.0360  &48114.129(0.612)  &1.035(0.023)&1.099(0.067) & 4\\
1990af$^a$&2&$-$3.6,$-$3.6& 91bg & 91bg&CN& 0.0506  &48195.867(0.120) & 1.516(0.021)&0.744(0.009) & 4\\ 
1991S$^a$&1&18.5&  Normal&\dots &\dots&  0.0546  &48346.883(0.361)  & 0.918(0.017) &1.096(0.061) &4\\
1991T&20& $-$8.9, 338.8 & 91T & 91T&SS& 0.0070  &   48374.999(0.128) & 0.801(0.015) &1.212(0.009) & 3\\
1991U$^a$&2&11.5, 11.9&Normal&\dots&\dots&  0.0317  &48354.353(0.392) & 1.027(0.012) &1.018(0.028) & 4\\
1991ag$^a$&2& 5.6, 6.7 &Normal&\dots&\dots& 0.0141  & 48413.528(0.328)    & 0.744(0.011) &1.117(0.021) & 4\\
1991bg&11&0.1, 112.4 & 91bg & 91bg &CL&0.00354&48603.401(0.645) & 1.933(0.013) &0.327(0.029) & 5 \\
1992A&21&$-$7.3, 283.9&Normal&HV&CN &0.006261 &  48640.557(0.036)  &1.175(0.013) &0.785(0.005) & 6 \\
1992J$^a$& 2&12.1, 12.8&91T/Normal&\dots&\dots& 0.0446 &48673.776(0.630)&0.336(0.021)&0.769(0.033) & 4 \\
1992K$^a$&2 & 12.2, 40.7 &91bg &\dots &\dots   & 0.0103 & 48674.91 & 1.93  & \dots & 4\\
1992P$^a$&2&$-$0.6, 4.2&Normal& Normal&CN&    0.0252 & 48718.945(0.306)&0.981(0.034) &1.067(0.037) & 4 \\
1992ae$^a$&1 &3.5 &Normal&Normal &SS  &0.0752 & 48803.590(0.578) &1.130(0.033) &0.982(0.016) & 4 \\
1992ag$^a$& 2 & 0.0, 25.3& Normal&Normal&SS&0.0249 & 48806.100(0.647) & 1.066(0.044) &1.006(0.039) & 4 \\
1992al& 2& $-$5.6, 3.1&Normal&Normal& CN &0.0146 & 48838.021(0.047) & 1.028(0.005) &0.962(0.009) & 4 \\
1992aq$^a$&1 &2.4 & Normal &Normal & CL/CN&0.1018 &48833.628(0.752) & 1.315(0.059) & 0.900(0.028) & 4 \\
1992au$^a$&1 & 59.3&Normal&\dots&\dots&0.0614 & 48833.238(1.041) & 1.041(0.453) & 0.726(0.058) & 4 \\
1992bc$^a$&3&$-$10.7, 36.4& Normal&\dots&\dots&0.0202 &48912.047(0.076) & 0.844(0.012) & 1.135(0.024) & 4 \\
1992bg$^a$&1 & 7.3& Normal&\dots&\dots& 0.0352   & 48914.683(0.342) &1.075(0.021) &0.978(0.012) & 4 \\
1992bh$^a$&1 & 2.5 & Normal&Normal&CN &  0.0450 & 48919.598(0.221) & 0.941(0.012) & 1.091(0.039) & 4 \\
1992bk$^a$&2 &7.6, 8.6&Normal&\dots&\dots& 0.0581 & 48939.054(0.650) & 1.434(0.042) & 0.801(0.021) & 4 \\
1992bl$^a$&1& 0.9& Normal&Normal & BL/CN& 0.0437& 48947.121(0.447) & 1.402(0.023) & 0.800(0.016) & 4 \\ 
1992bo$^a$&1& 0.8& Normal&Normal&BL&   0.0189& 48986.256(0.055) & 1.526(0.008) &0.733(0.012) & 4 \\
1992bp$^a$&1 &6.8& Normal &\dots&\dots& 0.0793& 48979.832(0.353) & 1.160(0.034) & 0.882(0.020) & 4 \\
1992br$^a$& 1& 0.1& 91T/Normal&Normal&CN  &      0.0882& 48987.000(0.785)&1.860(0.140)&0.592(0.069) & 4 \\
1992bs$^a$&1 & 3.3& Normal&Normal &CN/SS & 0.0637& 48983.708(0.348)&0.975(0.014) &1.056(0.022) & 4 \\
1993B$^a$&1 & 12.4& Normal&\dots&\dots&   0.0696& 49002.010(0.623)& 1.011(0.037)&1.189(0.046) & 4\\
1993H$^a$& 4& $-$1.3, 9.7& Normal&Normal&CL&0.0239&49068.533(0.183)& 1.603(0.008)& 0.691(0.012) & 4 \\
1993O$^a$&2 & $-$5.7, 0.0& Normal&Normal&CN &0.051 & 49134.065(0.139)&1.137(0.021)&0.918(0.013) & 4 \\
1993af$^a$& 1& 185:$^b$ & Ia$-$pec &\dots&\dots& 0.0034 & 49305.5   &\dots            &\dots  & 4 \\
1993ag$^a$&1&2.2 & Normal& HV & BL & 0.049 & 49315.984(0.297) & 1.157(0.027) &0.938(0.016) & 4 \\
1993ah$^a$&1 &15.9 & Normal&\dots&\dots&0.0286&  49301.708(1.494)&1.307(0.049)&0.853(0.033) & 4 \\
1994D &5& $-$6, 15& Normal& Normal& CN &0.0015 &49432.535(0.080)& 1.511(0.020)&0.692(0.017) & 6 \\
1999aw&5& $-$0.6, 61.1 & Normal &\dots&\dots& 0.0380 & 51253.709(0.331) & 0.800(0.024) &1.319(0.020) & 7 \\
1999cs&2& 6, 10& Normal&\dots&\dots& 0.0620& 51291.0&  \dots         &\dots & 8 \\
1999ee& \dots& \dots & Normal&Normal&CN & 0.0114& 51469.123(0.035) &  0.881(0.008) &1.134(0.006) & 9 \\
1999ei&1 &15.2 &    Normal&\dots&\dots& 0.0315 & 51451.527(0.226)& 0.891(0.008)&1.136(0.010) & 6 \\
1999ek&4& $-$5.6, 1.2& Normal &Normal&BL & 0.0177 & 51482.061(0.083)& 1.097(0.019) &0.921(0.008) & 10 \\
2000bh&2&6.5, 29.5& Normal&\dots&\dots& 0.0233 & 51636.550(0.656) & 1.085(0.048) & 0.964(0.022) & 11 \\
2000ca&3 &0.1, 29.1& 91T/Normal&Normal &CN& 0.0243& 51665.869(0.177)& 0.924(0.016)&1.042(0.013) & 11 \\
2001ba&3 & $-$3.8, 20.5& Normal &Normal &BL/CN&0.0294 & 52033.965(0.168)& 1.083(0.024) &0.959(0.010) & 11 \\
2001bt&1 & $-$8.6 & Normal&\dots&\dots&0.0149 & 52064.135(0.137) & 1.191(0.010) &0.875(0.009) & 10 \\
2001cn& 2 & 2.2, 10.1 & Normal&HV &BL &0.0156 & 52072.032(0.646)& 1.080(0.044) &0.927(0.020) & 10 \\ 
\enddata

\tablenotetext{a}
{Cal\'an/Tololo Supernova Survey.}
\tablenotetext{b}
{Phase estimated using SNID.}
\tablecomments{The meaning of the columns is as in Table\ref{CSP-prop}.
\texttt{SNooPy} fits are available for all SN other than 1993af and 1999cs.  Photometry references are:
(1) \citet{phillips1987};
(2) \citet{wells1994};
(3) \citet{lira98};
(4) \citet{hamuy1996};
(5) \citet{leibundgut1993}
(6) Suntzeff, N. B. (unpublished);
(7) \citet{strolger2002};
(8) \citet{lennarz2012};
(9) \citet{hamuy2002};
(10) \citet{krisciunas04b};
(11) \citet{krisciunas04a}.
}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lcrcccrrcc}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablecaption{CSP Optical Spectra of SNe~Ia considered in this work
\label {CSP-spectra}}
\tablehead{
\colhead{Date [UT]}&\colhead{MJD}&\colhead{Phase [d]}&\colhead{Tel.}&
\colhead{Inst.}&\colhead{$\lambda$ range [\AA]}&\colhead{Res. [\AA]}&\colhead{exp. [s]}
&\colhead{airmass}&\colhead{rms }\\
}
\colnumbers
\startdata
\sidehead{\bf{CSP I}}
\sidehead{SN 2005gj}
\hline
2005-11-24.2$^{a}$   &   53698.2   &    38.0 &   DUP   &   MS   &   3780-7290   &   7.0   &   3x900   &   1.15   &   0.163  \\
2005-11-25.2   &   53699.2   &    39.0 &   DUP   &   MS   &   3780-7290   &   7.0   &   3x900   &   1.15   &   0.054  \\
2005-12-18.2   &   53722.2   &    60.7 &   NTT   &   EM   &   3400-5300   &   6.0   &   3x300   &   1.45   &   0.053   \\
2005-12-18.2   &   53722.2   &    60.7 &   NTT   &   EM   &   4000-10200   &   9.0   &   3x300   &   1.61   &   \dots   \\
2005-12-18.2   &   53722.2   &    60.7 &   NTT   &   EM   &   5800-10200   &   9.0   &   3x300   &   1.80   &   \dots   \\
2005-12-20.2   &   53724.2   &    62.5 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.21   &   0.034   \\
2005-12-21.1   &   53725.1   &    63.4 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.25   &   0.049   \\
2005-12-22.2   &   53726.2   &    64.4 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x1200   &   1.32   &   0.040   \\
2005-12-23.2   &   53727.2   &    65.3 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x1200   &   1.38   &   0.039   \\
2005-12-24.2   &   53728.2   &    66.3 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x1200   &   1.41   &   0.038   \\
2006-01-16.1   &   53751.1   &    87.9 &   NTT   &   EM   &   3400-5300   &   6.0   &   3x300   &   1.30   &   0.040   \\
2006-01-16.1   &   53751.1   &    87.9 &   NTT   &   EM   &   4000-10200   &   9.0   &   3x300   &   1.39   &   \dots   \\
2006-01-16.1   &   53751.1   &    87.9 &   NTT   &   EM   &   5800-10200   &   9.0   &   3x300   &   1.49   &   \dots   \\
2006-01-24.1   &   53759.1   &    95.4 &   CLA   &   LD   &   3788-6134   &   2.0   &   900   &   1.57   &   0.038   \\
2006-01-24.1   &   53759.1   &    95.5 &   CLA   &   LD   &   5778-10000   &   4.0   &   900   &   1.87   &   \dots   \\
2006-03-05.0   &   53799.0   &    133.0 &   DUP   &   WF   &   3800-9235   &   8.0   &   1200   &   1.78   &   \dots \\  
2006-09-27.2   &   54005.2   &    327.3 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x1800   &   1.24   &   \dots \\ 
2006-10-12.2   &   54020.2   &    341.4 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x1800   &   1.14   &   \dots \\
\hline
\sidehead{SN 2007if}
\hline
2007-09-12.4   &   54355.4   &    6.5 &   DUP   &   BC   &   3500-9700   &   8.0   &   900   &   1.70   &   \dots   \\
2007-09-18.3   &   54361.3   &    12.0 &   DUP   &   BC   &   3500-9700   &   8.0   &   3x1200   &   1.63   &   0.056   \\
2007-09-22.3$^a$   &   54365.3   &    15.8 &   CLA   &   LD   &   3720-6000   &   3.0   &   2x1200   &   1.69   &   0.188   \\
2007-09-22.4$^a$   &   54365.4   &    15.8 &   CLA   &   LD   &   5780-9900   &   6.0   &   2x1200   &   1.70   &   \dots \\  
2007-10-04.2   &   54377.2   &    26.8 &   3P6   &   EF   &   3300-6075   &   20   &   3x900   &   1.43   &   0.077   \\
2007-10-04.2   &   54377.2   &    26.8 &   3P6   &   EF   &   5220-9260   &   30   &   3x900   &   1.43   &   \dots   \\
2007-10-08.2   &   54381.2   &    30.5 &   BAA   &   IM   &   4000-9500   &   4.0   &   3x900   &   1.42   &   0.124 \\
\hline
\sidehead {SN 2007jd}
\hline
2007-10-04.2   &   54377.2   &    14.3 &   3P6   &   EF   &   3300-6075   &   20   &   3x1200   &   1.24   &   0.097  \\ 
2007-10-04.3   &   54377.3   &    14.4 &   3P6   &   EF   &   5220-9260   &   30   &   3x1200   &   1.16   &   \dots   \\
2007-10-08.3   &   54381.3   &    18.1 &   BAA   &   IM   &   4000-9500   &   4.0   &   2x1200   &   1.16   &   0.097   \\
2007-11-05.3   &   54409.3   &    44.2 &   3P6   &   EF   &   3300-6075   &   20   &   1200   &   1.46   &   \dots   \\
2007-11-05.3   &   54409.3   &    44.2 &   3P6   &   EF   &   5220-9260   &   30   &   1200   &   1.93   &   \dots \\
\hline
\sidehead {SN 2007ol}
\hline
2007-11-05.2$^a$   &   54409.2   &    -3.5 &   3P6   &   EF   &   3300-6075   &   20   &   3x1200   &   1.17   &   0.359   \\
2007-11-05.2   &   54409.2   &    $-$3.5&   3P6   &   EF   &   5220-9260   &   30   &   3x1200   &   1.30   &   \dots   \\
2007-11-11.3   &   54415.3   &    2.3 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.62   &   0.063   \\
2007-11-17.2   &   54421.2   &    7.9 &   BAA   &   IM   &   4000-10200   &   4.0   &   3x600   &   1.28   &   0.070   \\
2007-11-19.2   &   54423.2   &    8.8 &   NTT   &   EM   &   4100-10000   &   9.0   &   3x900   &   1.37   &   \dots   \\
2007-11-30.1   &   54434.1   &    20.1 &   3P6   &   EF   &   3300-6075   &   20   &   3x1200   &   1.15   &   \dots   \\
2007-11-30.1   &   54434.1   &    20.1 &   3P6   &   EF   &   5220-9260   &   30   &   3x1200   &   1.23   &   \dots  \\
\hline
\sidehead {SN 2007so}
\hline
2007-12-17.1   &   54451.1   &    22.4 &   BAA   &   IM   &   4100-10200   &   4.0   &   3x600   &   1.35   &   0.060   \\
2007-12-18.1   &   54452.1   &    23.4 &   NTT   &   EM   &   4000-10000   &   9.0   &   3x600   &   1.37   &   0.020 \\  
2008-01-03.0   &   54468.0   &    38.8 &   3P6   &   EF   &   3300-6075   &   20   &   3x900   &   1.36   &   0.055   \\
2008-01-03.1   &   54468.1   &    38.9 &   3P6   &   EF   &   5220-9260   &   30   &   3x900   &   1.42   &   \dots   \\
2008-01-05.1   &   54470.1   &    40.9 &   DUP   &   BC   &   4160-10000   &   8.0   &   3x1200   &   1.68   &   0.070 \\
\hline
\sidehead {SN 2007st}
\hline
2007-12-28.2   &   54462.2   &    7.6 &   BAA   &   IM   &   3800-9454   &   6.0   &   600   &   1.87   &   0.079   \\
2008-01-04.1   &   54469.1   &    14.4 &   3P6   &   EF   &   3300-6075   &   20   &   3x500   &   1.14   &   0.064   \\
2008-01-04.1   &   54469.1   &    14.4 &   3P6   &   EF   &   5220-9260   &   30   &   3x500   &   1.19   &   \dots   \\
2008-01-10.0   &   54475.0   &    20.2 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.36   &   0.131  \\ 
2008-01-27.0   &   54492.0   &    36.8 &   3P6   &   EF   &   3300-6975   &   20   &   3x600   &   1.24   &   0.132   \\
2008-01-27.1   &   54492.1   &    36.9 &   3P6   &   EF   &   5220-9260   &   30   &   3x600   &   1.33   &   \dots  \\
\hline
\sidehead {SN 2008O}
\hline
2008-01-27.2   &   54492.2   &    0.5 &   3P6   &   EF   &   3300-6075   &   20   &   3x900   &   1.08   &   0.010   \\
2008-01-27.2   &   54492.2   &    0.4 &   3P6   &   EF   &   5220-9260   &   30   &   3x900   &   1.14   &   \dots   \\
2008-02-25.2$^a$   &   54521.2   &    28.3 &   CLA   &   LD   &   3620-9426   &   7.0   &   900   &   1.21   &   0.185 \\
\hline
\sidehead {SN 2008ae}
\hline
2008-02-13.3   &   54509.3   &    0.6 &   NTT   &   EM   &   4000-10170   &   9.0   &   3x900   &   1.49   &   0.080  \\ 
2008-02-25.3   &   54521.3   &    12.3 &   CLA   &   LD   &   3620-9426   &   7.0   &   1800   &   1.55   &   0.044   \\
2008-03-13.1   &   54538.1   &    28.7 &   3P6   &   EF   &   3300-6030   &   20.0   &   3x1200   &   1.30   &   \dots   \\
3008-03-13.2   &   54538.2   &    28.7 &   3P6   &   EF   &   5220-9260   &   30.0   &   3x1200   &   1.41   &   \dots \\
\hline
\sidehead {SN 2008bd}
\hline
2008-03-14.1   &   54539.1   &    7.7 &   3P6   &   EF   &   3300-6030   &   20.0   &   3x600   &   1.20   &   \dots   \\
2008-03-14.1   &   54539.1   &    7.7 &   3P6   &   EF   &   5220-9260   &   30.0   &   3x600   &   1.11   &   \dots   \\
2008-03-19.1   &   54544.1   &    12.5 &   CLA   &   MA   &   3228-9470   &   0.5   &   1200   &   1.04   &   0.072   \\
2008-03-20.1   &   54545.1   &    13.5 &   CLA   &   LD   &   3630-9430   &   7.0   &   3x900   &   1.07   &   0.074 \\
\hline
\sidehead {SN 2008bi}
\hline
2008-03-28.1   &   54553.1   &    9.7 &   NTT   &   EM   &   3500-5300   &   6.0   &   3x300   &   1.27   &   0.044   \\
2008-03-28.1   &   54553.1   &    9.7 &   NTT   &   EM   &   4000-10200   &   9.0   &   3x300   &   1.35   &   \dots   \\
2008-03-31.1   &   54556.1   &    12.6 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x400   &   1.18   &   0.095   \\
2008-04-07.1   &   54563.1   &    19.5 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.22   &   0.119   \\
2008-04-13.1   &   54569.1   &    25.5 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.26   &   0.061  \\ 
2008-05-05.0   &   54591.0   &    47.2 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.20   &   \dots \\
\hline
\sidehead {SN 2008bt}
\hline
2008-04-26.1   &   54582.1   &    9.7 &   CLA   &   LD   &   3750-9400   &   7.0   &   3x600   &   1.10   &   0.048   \\
2008-05-11.0   &   54596.0   &    23.3 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.05   &   0.034 \\
\hline
\sidehead {SN 2008bz}
\hline
2008-04-25.2   &   54581.2   &    2.2 &   BAA   &   IM   &   4000-10300   &   6.0   &   3x600   &   1.51   &   0.068   \\
2008-04-26.2   &   54582.2   &    3.1 &   CLA   &   LD   &   3626-9433   &   7.0   &   3x900   &   1.40   &   0.045   \\
2008-05-05.1   &   54591.1   &    11.5 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.31   &   0.031   \\
2008-05-11.1   &   54597.1   &    17.2 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.32   &   0.020 \\  
2008-05-22.1   &   54608.1   &    27.5 &   BAA   &   IM   &   4450-9300   &   6.0   &   3x600   &   1.38   &   0.151 \\
\hline
\sidehead {SN 2008cc}
\hline
2008-04-26.3   &   54582.3   &    9.2 &   CLA   &   LD   &   3626-9433   &   7.0   &   3x600   &   1.55   &   0.019   \\
2008-04-26.4   &   54582.4   &    9.3 &   BAA   &   IM   &   3900-10370   &   6.0   &   3x600   &   1.39   &   0.071   \\
2008-05-16.4   &   54602.4   &    29.1 &   BAA   &   IM   &   4200-10500   &   5.0   &   600   &   1.28   &   0.071   \\
2008-05-22.3   &   54608.3   &    35.0 &   BAA   &   IM   &   4250-10500   &   6.0   &   3x600   &   1.32   &   0.053   \\
2008-05-30.3   &   54616.3   &    42.8 &   DUP   &   BC   &   3480-9673   &   8.0   &   3x900   &   1.33   &   0.044 \\
\hline
\sidehead {SN 2008cd}
\hline
2008-05-05.2   &   54591.2   &    12.2 &   DUP   &   WF   &   3800-9235   &   8.0   &   600   &   1.27   &   0.314 \\
\hline
\sidehead {SN 2008cf}
\hline
2008-05-11.2   &   54597.2   &    2.4 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.07   &   0.026   \\
2008-05-12.2   &   54598.2   &    3.3 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.012   &   0.035   \\
2008-05-15.2   &   54601.2   &    6.2 &   BAA   &   IM   &   4200-10500   &   6.0   &   3x600   &   1.05   &   0.099   \\
2008-05-22.2$^a$   &   54608.2   &    12.9 &   BAA   &   IM   &   4430-9300   &   6.0   &   3x600   &   1.19   &   0.160 \\  
2008-05-30.2   &   54616.2   &    20.6 &   DUP   &   BC   &   3480-9200   &   8.0   &   3x900   &   1.09   &   0.059 \\
\hline
\sidehead {SN 2008ff}
\hline
2008-09-15.0   &   54724.0   &    19.4 &   BAA   &   IM   &   4030-10725   &   6.0   &   3x500   &   1.04   &   0.064 \\
2008-09-22.0   &   54731.0   &    26.3 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x800   &   1.04   &   0.022 \\
2008-09-29.0   &   54738.0   &    33.2 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.04   &   0.038 \\
2008-10-20.1   &   54759.1   &    53.8 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.30   &   0.046 \\
2008-10-28.1   &   54767.1   &    61.7 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.29   &   0.030 \\
2008-11-24.1   &   54794.1   &    88.2 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x1200   &   1.78   &   0.033 \\
\hline
\sidehead {SN 2008fl}
\hline
2008-09-15.0   &   54724.0   &    3.1 &   BAA   &   IM   &   4030-10725   &   6.0   &   3x400   &   1.02   &   0.085   \\
2008-09-17.0   &   54726.0   &    5.1 &   CLA   &   LD   &   3650-9450   &   7.0   &   3x400   &   1.01   &   0.011   \\
2008-09-21.2   &   54730.2   &    9.2 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x500   &   1.38   &   0.034   \\
2008-09-29.0   &   54738.0   &    16.9 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.01   &   0.020   \\
2008-10-15.0   &   54754.0   &    32.6 &   NTT   &   EF   &   3300-5990   &   27.0   &   3x600   &   1.06   &   0.055   \\
2008-10-15.0   &   54754.0   &    32.6 &   NTT   &   EF   &   5240-9210   &   39.0   &   3x900   &   1.16   &   \dots   \\
2008-10-20.0   &   54759.0   &    37.5 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.12   &   0.036   \\
2008-10-28.0   &   54767.0   &    45.3 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.25   &   0.054 \\
\hline
\sidehead {SN 2008fr}
\hline
2008-09-28.3   &   54737.3   &    4.4 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.46   &   0.030   \\
2008-10-28.1   &   54767.1   &    33.1 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.42   &   0.059 \\
\hline
\sidehead {SN 2008fu}
\hline
2008-09-28.3$^a$   &   54737.3   &    4.5 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.01   &   0.284 \\  
2008-10-20.3   &   54759.3   &    25.4 &   DUP   &   WF   &   3800-9235   &   8.0   &   900   &   1.08   &   0.073 \\
\hline
\sidehead {SN 2008fw}
\hline
2008-09-28.4   &   54737.4   &    5.6 &   DUP   &   WF   &   3800-9235   &   8.0   &   250   &   2.21   &   \dots   \\
2008-10-20.4   &   54759.4   &    27.4 &   DUP   &   WF   &   3800-9235   &   8.0   &   400   &   1.84   &   0.030   \\
2008-10-28.3   &   54767.3   &    35.2 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x699   &   1.68   &   0.048   \\
2008-11-19.3   &   54789.3   &    57.0 &   NTT   &   EF   &   3300-6994   &   27.0   &   3x600   &   1.46   &   0.062   \\
2008-11-19.3   &   54789.3   &    57.0 &   NTT   &   EF   &   5240-9210   &   39.0   &   3x600   &   1.29   &   \dots  \\ 
2008-11-23.4   &   54793.4   &    61.1 &   DUP   &   WF   &   3800-9235   &   8.0   &   600   &   1.21   &   0.043   \\
2008-12-21.3   &   54821.3   &    88.7 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x800   &   1.19   &   0.109 \\
\hline
\sidehead {SN 2008gg}
\hline
2008-10-15.1   &   54754.1   &    4.7 &   NTT   &   EF   &   3351-6020   &   27.0   &   3x600   &   1.15   &   0.015   \\
2008-10-15.1   &   54754.1   &    4.8 &   NTT   &   EF   &   5240   9210   &   39.0   &   3x300   &   1.09   &   \dots \\
2008-10-20.1   &   54759.1   &    9.6 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.05   &   0.019   \\
2008-10-27.2   &   54766.2   &    16.5 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.06   &   0.022   \\
2008-11-02.2   &   54772.2   &    22.3 &   BAA   &   IM   &   4100-10700   &   6.0   &   3x600   &   1.06   &   0.027   \\
2008-11-24.2   &   54794.2   &    43.6 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.22   &   0.038   \\
2008-12-21.1   &   54821.1   &    69.7 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x1200   &   1.15   &   0.034 \\
\hline
\sidehead {SN 2008go}
\hline
2008-10-27.0   &   54766.0   &    -0.1&   DUP   &   WF   &   3800-9235   &   8.0   &   3x1200   &   1.02   &   0.005   \\
2008-11-02.0   &   54772.0   &    5.6 &   BAA   &   IM   &   4100-10700   &   6.0   &   3x900   &   1.03   &   0.019   \\
2008-11-04.0   &   54774.0   &    7.4 &   CLA   &   LD   &   3640-9400   &   7.0   &   3x1000   &   1.02   &   0.018 \\
\hline
\sidehead {SN 2008ha}
\hline
2008-11-23.0   &   54789.0   &    7.1 &   NTT   &   EF   &   3310-6000   &   27.0   &   3x900   &   1.49   &   0.038   \\
2008-11-23.0   &   54793.0   &    11.1 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x1200   &   1.51   &   0.063 \\
\hline
\sidehead {SN 2008hj}
\hline
2008-11-24.1   &   54794.1   &    -7.1 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x800   &   1.36   &   \dots   \\
2008-11-25.1   &   54795.1   &    -6.2 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x800   &   1.09   &   0.015 \\   
2008-12-08.1   &   54808.1   &    6.3 &   BAA   &   IM   &   4000-10300   &   7.0   &   900   &   1.21   &   0.066   \\
2008-12-15.1   &   54815.1   &    13.1 &   CLA   &   LD   &   3630-9425   &   7.0   &   600   &   1.32   &   0.015   \\
2008-12-22.0   &   54822.0   &    19.8 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x1200   &   1.26   &   0.028  \\ 
2008-12-27.1   &   53827.1   &    24.6 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.53   &   0.099   \\
2008-12-29.1   &   54829.1   &    26.5 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x900   &   1.42   &   0.030 \\
\hline
\sidehead {SN 2009I}
\hline
2009-01-17.1   &   54848.1   &    $-$3.7 &   CLA   &   LD   &   3630-9430   &   6.0   &   700   &   1.22   &   0.069   \\
2009-01-22.1   &   54853.1   &     1.1 &   CLA   &   LD   &   3650-9400   &   7.0   &   600   &   1.34   &   0.056   \\
2009-02-09.0   &   54871.0   &    18.7 &   NTT   &   EF   &   3300-6004   &   27.0   &   3x600   &   1.52   &   \dots \\   
2009-02-09.1   &   54871.1   &    18.7 &   NTT   &   EF   &   5240-9210   &   39.0   &   600   &   1.79   &   \dots \\
\hline
\sidehead {SN 2009P}
\hline
2009-02-08.2   &   54870.2   &     1.8 &   CLA   &   LD   &   3716-9437   &   6.0   &   3x500   &   1.24   &   0.027   \\
2009-02-09.2   &   54871.2   &     2.7 &   CLA   &   LD   &   3716-9347   &   6.0   &   3x500   &   1.32   &   0.024   \\
2009-02-14.3   &   54876.3   &     7.7 &   BAA   &   IM   &   4060-10120   &   6.0   &   3x500   &   1.12   &   0.030   \\
2009-02-16.4$^a$   &   54878.4   &     9.7 &   BAA   &   IM   &   4060-10129   &   6.0   &   500   &   1.38   &   0.178  \\ 
2009-02-24.2   &   54886.2   &    17.4 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x500   &   1.11   &   0.126   \\
2009-03-16.2$^a$   &   54906.2   &    32.5 &   BAA   &   IM   &   4050-10100   &   8.0   &   3x900   &   1.12   &   0.231 \\  
2009-03-22.2   &   54919.2   &    49.5 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x600   &   1.12   &   0.197 \\
\hline
\sidehead {SN 2009U}
\hline
2009-02-08.3 &54870.3&13.0$^b$&CLA&LD&3716-9437&6.0&3x400&1.06&\\
\hline
\sidehead {SN 2009al}
\hline
2009-03-16.1   &   54906.1   &    12.4 &   NTT   &   EF   &   5240-9210   &   39.0   &   3x600   &   1.29   &   0.036   \\
2009-03-16.2   &   54906.2   &    12.5 &   NTT   &   EF   &   3300-6004   &   27.0   &   3x600   &   1.26   &   \dots   \\
2009-03-29.1   &   54919.1   &    25.1 &   DUP   &   WF   &   3800-9235   &   8.0   &   3x700   &   1.26   &   0.037   \\
2009-04-18.1   &   54939.1   &    44.7 &   DUP   &   BC   &   3450-9650   &   8.0   &   3x900   &   1.31   &   0.022   \\
2009-04-23.2   &   54944.2   &    49.7 &   DUP   &   BC   &   3370-9640   &   8.0   &   3x900   &   1.68   &   0.095 \\  
2009-05-01.1   &   54952.1   &    57.4 &   CLA   &   LD   &   3720-9440   &   6.0   &   800   &   1.46   &   \dots \\
\hline
\sidehead {SN 2009cz}
\hline
2009-04-17.0   &   54938.0   &    $-$5.0 &   CLA   &   LD   &   3720-9430   &   6.0   &   800   &   1.92   &   0.036   \\
2009-04-22.0   &   54943.0   &    $-$0.1 &   DUP   &   BC   &   3370-9550   &   8.0   &   3x900   &   1.92   &   0.014   \\
2009-04-23.0   &   54943.0   &    -0.2 &   DUP   &   BC   &   3370-9550   &   8.0   &   3x900   &   1.93   &   0.095 \\   
2009-05-01.0   &   54952.0   &     8.6 &   CLA   &   LD   &   3720-9440   &   6.0   &   3x500   &   1.93   &   \dots \\
\hline
\sidehead {SN 2009dc}
\hline
2009-04-17.3   &   54938.3   &    $-$8.4 &   CLA   &   LD   &   3720-9430   &   6.0   &   600   &   1.78   &   \dots   \\
2009-04-18.3   &   54939.3   &    $-$7.4 &   DUP   &   BC   &   3450-9650   &   8.0   &   3x900   &   1.73   &   \dots   \\
2009-04-22.3   &   54943.3   &    $-$3.5 &   DUP   &   BC   &   3360-9560   &   8.0   &   3x1000   &   1.72   &   0.009   \\
2009-04-23.3   &   54944.3   &    $-$2.5 &   DUP   &   BC   &   3370-9565   &   8.0   &   3x900   &   1.77   &   0.016   \\
2009-04-30.3   &   54951.3   &     4.3 &   CLA   &   LD   &   3730-9410   &   6.0   &   3x500   &   1.73   &   0.020   \\
2009-05-01.3   &   54952.3   &     5.3 &   CLA   &   LD   &   3730-9410   &   6.0   &   3x500   &   1.88   &   0.080   \\
2009-05-14.2   &   54965.2   &    17.9 &   BAA   &   IM   &   4000-10100   &   7.0   &   3x500   &   1.75   &   0.041   \\
2009-05-23.2   &   54974.2   &    26.8 &   DUP   &   BC   &   3360-9560   &   8.0   &   3x700   &   1.73   &   0.103  \\ 
2009-05-31.2   &   54982.2   &    34.5 &   DUP   &   BC   &   3400-9570   &   8.0   &   3x700   &   1.74   &   \dots \\
\hline
\sidehead {SN 2009ds}
\hline
2009-04-30.2   &   54951.2   &    $-$9.7 &   CLA   &   LD   &   3730-9410   &   6.0   &   3x400   &   1.21   &   \dots  \\ 
2009-05-01.1   &   54952.1   &    $-$8.7 &   CLA   &   LD   &   3730-9410   &   6.0   &   400   &   1.14   &   0.067   \\
2009-05-14.1   &   54965.1   &     4.0 &   BAA   &   IM   &   4000-10100   &   7.0   &   3x400   &   1.07   &   0.054   \\
2009-05-23.1   &   54974.1   &    12.8 &   DUP   &   BC   &   3360-9560   &   8.0   &   3x600   &   1.13   &   0.072  \\ 
2009-05-31.1   &   54982.1   &    20.7 &   DUP   &   BC   &   3400-9570   &   8.0   &   3x600   &   1.40   &   \dots \\
\hline
\sidehead {SN 2009le}
\hline
2009-11-26.2   &   55161.2   &    $-$4.6 &   CLA   &   LD   &   3650-9440   &   6.0   &   3x300   &   1.45   &   0.016 \\
\hline
\sidehead {SN 2010ae}
\hline
2010-03-15.2&55270.2&\dots&DUP&WF&3700-9250&8.0&3x600&1.80&\dots\\
2010-03-20.2&55275.2&\dots&DUP&WF&3700-9250&8.0&900&1.48&\dots\\
\hline
\hline
\sidehead{\bf{CSP II}}
\sidehead{ASASSN-14ad}
\hline
2014-02-12.2$^c$   &   56700.2   &     7.3 &   NOT   &   AL   &   3500-9100   &   17.0   &   1500   &   1.03   &   0.030 \\
\hline
\sidehead {ASASSN-14hp}
\hline
2014-09-27.1   &   56927.1   &    $-$2.3 &   DUP   &   WF   &   3700-9200   &   8.0   &   800   &   1.37   &   0.023 \\
\hline
\sidehead {ASASSN-14hr}
\hline
2014-09-27.4$^a$   &   56927.4   &    $-$5.1 &   DUP   &   WF   &   3680-9200   &   8.0   &   900   &   1.24   &   0.154 \\
\hline
\sidehead {ASASSN-14hu}
\hline
014-09-28.4   &   56928.4   &    $-$6.7 &   DUP   &   WF   &   3640-9200   &   8.0   &   600   &   1.40   &   0.017 \\
\hline
\sidehead {ASASSN-14kd}
\hline
2014-11-24.8$^{a,c}$  &   56985.8   &     3.4 &   NOT   &   AL   &   3400-9100   &   17.0   &   \dots   &   1.09   & 0.011 \\
\hline
\sidehead {ASASSN-14kq}
\hline
2014-11-27.1   &   56988.1   &    $-$2.2 &   DUP   &   WF   &   3630-9200   &   8.0   &   2x600   &   1.32   &   0.039 \\
\hline
\sidehead {ASASSN-14lo}
\hline
2014-12-22.1$^a$ &   57013.1   &    11.2 &   NOT   &   AL   &   3750-9000   &   17.0   &   2400   &   1.78   &   0.105   \\
2015-02-04.2$^a$   &   57057.2   &    54.4 &   NOT   &   AL   &   3800-9100   &   17.0   &   2400   &   1.02   &   0.355 \\
\hline
\sidehead {ASASSN-14lp}
\hline
2014-12-23.2$^{a,c}$   &   57014.2   &    $-$1.1 &   NOT   &   AL   &   3300-9100   &   17.0   &   3x900   &   1.43   &   0.355 \\  
2014-12-28.3$^c$   &   57019.3   &     4.0 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x90   &   1.51   &   0.033 \\  
2014-12-29.4$^c$   &   57020.4   &     5.0 &   DUP   &   WF   &   3640-9200   &   8.0   &   60   &   1.42   &   0.021   \\
2015-01-05.2$^c$   &   57027.2   &    11.9 &   NOT   &   AL   &   3300-9100   &   17.0   &   3x720   &   1.27   &   0.030  \\ 
2015-01-09.4   &   57031.4   &    16.0 &   CLA   &   MA   &   3170-9400   &   1.0   &   200   &   1.23   &   0.070   \\
2015-01-25.3   &   57047.3   &    31.8 &   DUP   &   WF   &   3600-9165   &   8.0   &   3x400   &   1.37   &   0.038 \\  
2015-02-02.3   &   57055.3   &    39.8 &   DUP   &   WF   &   3600-9165   &   8.0   &   300   &   1.20   &   0.025   \\
2015-02-04.3   &   57057.3   &    41.8 &   DUP   &   WF   &   3600-9165   &   8.0   &   400   &   1.15   &   0.021   \\
2015-02-05.3   &   57058.3   &    42.8 &   DUP   &   WF   &   3600-9165   &   8.0   &   300   &   1.15   &   0.032   \\
2015-02-06.3   &   57059.3   &    43.8 &   DUP   &   WF   &   3600-9165   &   8.0   &   300   &   1.14   &   0.025   \\
2015-02-24.3   &   57077.3   &    61.7 &   DUP   &   WF   &   3600-9165   &   8.0   &   300   &   1.19   &   0.030   \\
2015-04-24.2$^{a,c}$   &   57136.2   &    120.3 &   DUP   &   WF   &   3640-9200   &   8.0   &   400   &   1.30   &   0.336   \\
2015-07-21.0   &   57224.0   &    207.6 &   DUP   &   WF   &   3640-9160   &   8.0   &   3x1000   &   1.36   &   \dots \\
\hline
\sidehead {ASASSN-14me}
\hline
2014-12-27.1$^c$   &   57018.1   &    $-$1.7 &   DUP   &   WF   &   3640-9200   &   8.0   &   600   &   1.27   &   0.098 \\
\hline
\sidehead {ASASSN-14mf}
\hline
2014-12-27.1$^c$   &   57018.1   &     5.1 &   DUP   &   WF   &   3640-9200   &   8.0   &   900   &   1.29   &   0.048 \\
\hline
\sidehead {ASASSN-14mw}
\hline
2015-01-26.1   &   57048.1   &    18.5 &   DUP   &   WF   &   3700-9140   &   8.0   &   600   &   1.65   &   0.023 \\
\hline
\sidehead {ASASSN-14my}
\hline
2015-01-05.2$^c$   &   57027.2   &    $-$3.5 &   NOT   &   AL   &   3300-9100   &   17.0   &   1800   &   1.37   &   0.066   \\
2015-01-17.2$^c$   &   57039.2   &     8.3 &   NOT   &   AL   &   3400-9075   &   17.0   &   1800   &   1.27   &   0.031 \\  
2015-01-26.3   &   57048.3   &    17.2 &   DUP   &   WF   &   3610-9165   &   8.0   &   800   &   1.12   &   0.032   \\
2015-02-03.3   &   57056.3   &    25.0 &   DUP   &   WF   &   3630-9160   &   8.0   &   600   &   1.06   &   0.034   \\
2015-02-05.3   &   57058.3   &    27.0 &   DUP   &   WF   &   3630-9160   &   8.0   &   1200   &   1.06   &   0.041 \\
\hline
\sidehead {ASASSN-15aj}
\hline
2015-01-12.2$^c$   &   57034.2   &    $-$1.3 &   CLA   &   MI   &   3350-9400   &   &   3x900   &   1.84   &   \dots   \\
2015-02-04.3   &   57057.3   &    21.6 &   DUP   &   WF   &   3630-9160   &   8.0   &   1200   &   1.02   &   0.024 \\
\hline
\sidehead {ASASSN-15al}
\hline
2015-01-16.9$^{a,c}$   &   57038.9   &     5.7 &   NOT   &   AL   &   3500-9140   &   17.0   &   2400   &   1.64   &   0.043   \\
2015-01-26.2   &   57048.2   &    14.7 &   DUP   &   WF   &   3630-9160   &   8.0   &   900   &   1.60   &   0.028 \\
\hline
\sidehead {ASASSN-15as}
\hline
2015-01-26.3   &   57048.3   &    11.4 &   DUP   &   WF   &   3630-9160   &   8.0   &   800   &   1.23   &   0.007 \\
\hline
\sidehead {ASASSN-15ba}
\hline
2015-01-26.4   &   57048.4   &     3.9 &   DUP   &   WF   &   3630-9160   &   8.0   &   600   &   1.37   &   0.018   \\
2015-02-03.4   &   57056.4   &    11.8 &   DUP   &   WF   &   3630-9160   &   8.0   &   500   &   1.31   &   0.021 \\
\hline
\sidehead {ASASSN-15be}
\hline
2015-01-26.1   &   57048.1   &    $-$1.4 &   DUP   &   WF   &   3630-9160   &   8.0   &   600   &   1.37   &   0.021 \\
\hline
\sidehead {ASASSN-15bm}
\hline
2015-02-02.4$^a$   &   57055.4   &     1.1 &   DUP   &   WF   &   3630-9160   &   8.0   &   600   &   1.22   &   0.210   \\
2015-02-04.4   &   57057.4   &     3.1 &   DUP   &   WF   &   3630-9160   &   8.0   &   900   &   1.25   &   0.070 \\
\hline
\sidehead {ASASSN-15cb}
\hline
2015-02-02.2$^c$   &   57055.2   &     6.9 &   NOT   &   AL   &   3420-9140   &   17.0   &   1800   &   1.15   &   0.115   \\
2015-02-05.4$^a$   &   57058.4   &     9.9 &   DUP   &   WF   &   3630-9160   &   8.0   &   1200   &   1.20   &   0.329 \\
\hline
\sidehead {ASASSN-15cd}
\hline
2015-02-11.1$^{a,c}$   &   57064.1   &    11.0 &   NOT   &   AL   &   3450-9140   &   17.0   &   1800   &   1.11   &   0.369 \\
\hline
\sidehead {ASASSN-15da}
\hline
2015-02-14.9$^{a,c}$   &   57067.9   &     2.0 &   NOT   &   AL   &   3600-9100   &   17.0   &   1800   &   1.71   &   0.202   \\
2015-02-26.1   &   57079.1   &    12.7 &   DUP   &   WF   &   3630-9160   &   8.0   &   900   &   1.33   &   0.463 \\
\hline
\sidehead {ASASSN-15db}
\hline
2015-02-22.4   &   57075.4   &    $-$0.4 &   DUP   &   WF   &   3630-9160   &   8.0   &   200   &   1.47   &   0.061   \\
2015-02-23.2$^c$   &   57076.2   &     0.4 &   NOT   &   AL   &   3500-9100   &   17.0   &   1200   &   1.09   &   0.141 \\  
2015-02-25.4   &   57078.4   &     2.5 &   DUP   &   WF   &   3600-9160   &   8.0   &   3x300   &   1.55   &   0.023   \\
2015-02-26.4   &   57079.4   &     3.5 &   DUP   &   WF   &   3600-9160   &   8.0   &   300   &   1.48   &   0.087 \\
\hline
\sidehead {ASASSN-15dd}
\hline
2015-02-25.4   &   57078.4   &     2.0 &   DUP   &   WF   &   3600-9160   &   8.0   &   700   &   1.64   &   0.050  \\
\hline
\sidehead {ASASSN-15eb}
\hline
2015-03-11.0$^a$   &   57093.0   &    10.8 &   NOT   &   AL   &   3770-9100   &   17.0   &   1800   &   1.62   &   0.470 \\
\hline
\sidehead {ASASSN-15fr}
\hline
2015-03-27.0$^c$   &   57109.0   &     0.2 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.34   &   \dots \\
\hline
\sidehead {ASASSN-15ga}
\hline
2015-04-09.1$^c$   &   57121.1   &     5.2 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.11   &   0.066   \\
2015-04-24.3$^c$   &   57136.3   &    20.2 &   DUP   &   WF   &   3630-9200   &   8.0   &   600   &   1.88   &   0.164 \\
\hline
\sidehead {ASASSN-15gr}
\hline
2015-04-24.0   &   57136.0   &     9.4 &   DUP   &   WF   &   3630-9200   &   8.0   &   600   &   1.40   &   0.030 \\
\hline
\sidehead {ASASSN-15hf}
\hline
2015-04-18.1   &   57130.1   &    $-$7.1 &   DUP   &   BC   &   3650-6815   &   3.7   &   2x1800   &   1.02   &   0.079  \\ 
2015-04-24.2$^a$   &   57136.2   &    $-$1.0 &   DUP   &   WF   &   3640-9200   &   8.0   &   300   &   1.25   &   0.155 \\
\hline
\sidehead {ASASSN-15hg}
\hline
2015-05-10.9$^{a,c}$   &   57152.9   &    19.8 &   NOT   &   AL   &   3600-9100   &   17.0   &   2400   &   1.27   &   0.319 \\
\hline
\sidehead {ASASSN-15hy}
\hline
2015-04-29.2$^c$   &   57141.2   &    $-$10.1 &   NOT   &   AL   &   3400-9100   &   17.0   &   1800   &   1.47   &   0.094   \\
2015-06-17.1$^{a,c}$   &   57190.1   &    37.6 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.25   &   0.308   \\
2015-07-21.2$^a$   &   57224.2   &    70.9 &   DUP   &   WF   &   3630-9160   &   8.0   &   3x1000   &   1.17   &   0.193 \\
\hline
\sidehead {CSS140914-010107-101840}
\hline
2014-10-01.0$^c$   &   56931.0   &     4.9 &   NOT   &   AL   &   3500-9100   &   17.0   &   2100   &   1.31   &   0.046 \\
\hline
\sidehead {iPTF13duj}
\hline
2013-11-06.9$^c$   &   56602.9   &     1.5 &   NOT   &   AL   &   3300-9100   &   17.0   &   2400   &   1.07   &   0.03 \\
\hline
\sidehead {iPTF13dym}
\hline
2013-11-09.1$^{a,c}$   &   56605.1   &    $-$4.6 &   DUP   &   WF   &   3640-9170   &   8.0   &   1000   &   1.42   &   0.221 \\
\hline
\sidehead {iPTF13dyt}
\hline
2013-11-09.3$^c$   &   56605.3   &    $-$4.7 &   DUP   &   WF   &   3640-9170   &   8.0   &   3x700   &   1.18   &   0.349 \\
\sidehead {iPTF13ebh}
\hline
2013-11-15.2   &   56611.8  &    $-$11.5    & WHT     & ISIS    & 5000-9400  & \dots   & 500     & 1.55   & 0.018\\
2013-11-16.2  &    56612.8  &    $-$10.5   &  HCT     & HFOSC  &  3700-9000  & \dots   & 2700    & 1.06   & 0.062\\
2013-11-20.7  &    56616.2   &    $-$7.1    &  ARC     & DIS    &  3400-9800  & \dots   & 300     & 1.01   & 0.069\\
2013-11-22.3  &    56618.3  &     5.0   &   FTN    & FLOYDS  & 3200-10800 & \dots   & \dots   & \dots   & 0.041 \\
2013-11-23.1  &    56619.6  &     -4.2   &   NOT    & AL  & 3400-9000  & 17.0   & \dots   & \dots  & 0.074 \\
2013-11-24.3  &    56620.3  &    -3.0   &   FTN     &  FLOYDS & 3200-10800 & \dots  & \dots  & \dots  & 0.063  \\
2013-11-26.4  &    56622.4  &    -0.9   &  P200     & DBSP   & 3400-10500  & \dots  &600 & 1.55 & 0.030 \\
2013-11-29.5  &    56625.5  &     2.2   &  Keck    & DEIMOS  & 4880-10100  & \dots & \dots & \dots & \dots\\
2013-12-02.3  &    56628.3  &     5.0   &  Keck    &  LRIS   & 3200-10200  & \dots & \dots & \dots & 0.045\\
2013-12-20.9  &    56646.9  &    23.6   &  NOT     & AL  & 3500-9100   &  17.0   & \dots & \dots & 0.016 \\
2013-12-31.0$^{a,c}$  &    56657.0  &    33.7   &  BAA     & IM   & 3800-9700   &   3.0   & 900  &  2.19  & 0.214 \\
\hline
\sidehead {iPTF14w}
\hline
2014-01-08.3   &   56665.3   &    $-4.5$ &   DUP   &   WF   &   3630-9160   &   8.0   &   600   &   1.36   &   0.005 \\
\hline
\sidehead {iPTF14aje}
\hline
2014-04-06.3   &   56753.3   &     0.6 &   DUP   &   WF   &   3630-9160   &   8.0   &   1010   &   1.16   &   \dots \\
\hline
\sidehead {iPTF14gnl}
\hline
2014-10-27.1$^{a,c}$   &   56957.1   &     0.3 &   NOT   &   AL   &   3600-9100   &   17.0   &   2400   &   1.83   &   0.169 \\
\hline
\sidehead{iPTF15wb}
\hline
2015-04-03.0$^c$&57116.0&8$^b$&NOT&AL&3480-9000&17.0&1800&1.28&\\
\hline
\sidehead {KISS15m}
\hline
2015-04-26.1$^c$   &   57138.1   &    $-$5.9 &   NOT   &   AL   &   3850-9100   &   17.0   &   2400   &   1.39   &   0.077   \\
2015-04-30.0$^c$   &   57143.0   &    $-$1.1 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.02   &   0.118   \\
2015-05-10.1$^{a,c}$   &   57152.1   &     7.7 &   NOT   &   AL   &   3600-9110   &   17.0   &   2400   &   1.33   &   0.310 \\
\hline
\sidehead {LSQ11bk}
\hline
2011-12-16.3$^c$   &   55911.3   &    $-$1.0 &   BAA   &   IM   &   4100-10050   &   6.0   &   2x900   &   1.48   &   0.081   \\
2011-12-31.3   &   55926.2   &    13.3 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x1000   &   1.22   &   0.059 \\
\hline
\sidehead {LSQ11ot}
\hline
2011-12-27.2$^c$   &   55922.2   &    $-$5.3 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x1200   &   1.38   &   0.040   \\
2011-12-27.9$^c$   &   55922.9   &    $-$4.7 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &    1.16   &   0.059   \\
2011-12-28.1$^c$   &   55923.1   &    $-$4.4 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x1000   &   1.24   &   0.048   \\
2011-12-29.3$^c$   &   55924.3   &    $-$3.3 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x1000   &   1.73   &   0.042   \\
2011-12-31.2$^c$   &   55926.2   &    $-$1.4 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x1000   &   1.58   &   0.056 \\
\hline
\sidehead {LSQ12agq}
\hline
2012-03-02.2   &   55988.2   &     2.9 &   CLA   &   LD   &   3700-9400   &   7.0   &   900   &   1.08 & \dots \\
\hline
\sidehead {LSQ12aor}
\hline
2012-03-02.2   &   55988.2   &    $-$3.9 &   CLA   &   LD   &   3700-9400   &   7.0   &   3x900   &   1.04   &   \dots \\
\hline
\sidehead {LSQ12bld}
\hline
2012-03-31.3   &   56017.3   &    $-$7.5 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x1600   &   1.25   &   0.062 \\
\hline
\sidehead {LSQ12blp}
\hline
2012-04-11.0$^c$   &   56028.0   &     3.3 &   NOT   &   AF   &   3500-9100   &   17.0   &   2700   &   1.37   &   0.052 \\
\hline
\sidehead {LSQ12btn}
\hline
2012-05-01.0   &   56048.0   &    15.1 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x1000   &   1.06   &   0.055 \\
\hline
\sidehead {LSQ12ca}
\hline
2012-01-28.0$^{a,c}$ & 55954.0 & 2.8 & GES & GM & 3600-9200 & \dots & 2x450 & 1.04 & 0.063\\
\hline
\sidehead {LSQ12fuk}
\hline
2012-11-20.3   &   56251.3   &    17.4 &   DUP   &   WF   &   3640-9600   &   8.0   &   600   &   1.03   &   0.033   \\
2012-11-21.2   &   56252.2   &    18.3 &   DUP   &   WF   &   3640-9600   &   8.0   &   3x600   &   1.06   &   0.029 \\
\hline
\sidehead {LSQ12fxd}
\hline
2012-11-19.2   &   56250.2   &     3.7 &   DUP   &   WF   &   3600-9600   &   8.0   &   3x600   &   1.02   &   0.018   \\
2012-11-20.3   &   56251.3   &     4.8 &   DUP   &   WF   &   3600-9600   &   8.0   &   600   &   1.16   &   0.022   \\
2012-11-21.2   &   56252.2   &     5.6 &   DUP   &   WF   &   3600-9600   &   8.0   &   3x600   &   1.02   &   0.014 \\
\hline
\sidehead {LSQ12gdj}
\hline
2012-11-19.0   &   56250.0   &    $-$3.5 &   DUP   &   WF   &   3600-9600   &   8.0   &   3x600   &   1.01   &   0.021   \\
2012-11-20.0   &   56251.0   &    $-$2.5 &   DUP   &   WF   &   3600-9600   &   8.0   &   600   &   1.00   &   0.023   \\
2012-11-21.0   &   56252.0   &    $-$1.6 &   DUP   &   WF   &   3600-9600   &   8.0   &   600   &   1.00   &   0.028 \\
\hline
\sidehead {LSQ12gpw}
\hline
2012-12-13.9$^c$   &   56274.9   &     5.8 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.34   &   0.041 \\
\hline
\sidehead {LSQ12gxj}
\hline
2012-12-16.9$^c$   &   56277.9   &     2.5 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.22   &   0.017   \\
2012-12-21.1   &   56282.1   &     6.6 &   DUP   &   WF   &   3800-9600   &   8.0   &   1200   &   1.33   &   0.076 \\
\hline
\sidehead {LSQ12hno}
\hline
2012-12-21.2   &   56282.2   &    $-$2.4 &   DUP   &   WF   &   3770-9600   &   8.0   &   1200   &   1.46   &   \dots   \\
2012-12-22.1   &   56283.1   &    $-$1.5 &   DUP   &   WF   &   3700-9600   &   8.0   &   1000   &   1.17   &   0.046 \\
\hline
\sidehead {LSQ12hnx}
\hline
2012-12-22.1&56283.1&3$^b$&DUP&WF&3700-9600&8.0&1200&1.06&\\
\hline
\sidehead {LSQ12hvj}
\hline
2012-12-27.0$^c$   &  56288.0&    $-$2.3 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.96   &   0.085 \\
\hline
\sidehead {LSQ12hzj}
\hline
2013-01-06.3$^a$   &   56298.3   &    $-$3.1 &   DUP   &   WF   &   3600-9600   &   8.0   &   2x600   &   1.09   &   0.123 \\
\hline
\sidehead {LSQ12hzs}
\hline
2012-12-30.0$^c$   &   56293.0   &    $-$5.7 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.80   &   0.074 \\
\hline
\sidehead {LSQ13ry}
\hline
2013-04-04.4$^c$   &   56386.4   &    $-$8.8 &   GEN   &   GM   &   3500-9650   &   &   2x450   &   1.24   &   \dots   \\
2013-04-06.9$^c$   &   56388.9   &    $-$6.3 &   NOT   &   AL   &   3340-9120   &   17.0   &   1800   &   1.11   &   0.022 \\
\hline
\sidehead {LSQ13cwp}
\hline
2013-11-09.2   &   56605.2   &    $-$6.7 &   DUP   &   WF   &   3600-9160   &   8.0   &   3x1500   &   1.12   &   0.013 \\
\hline
\sidehead {LSQ13dsm}
\hline
2014-01-06.9$^c$   &   56663.9   &    $-$5.9 &   NOT   &   AL   &   3500-9120   &   17.0   &   2400   &   1.74   &   0.081 \\
\hline
\sidehead {LSQ14ip}
\hline
2014-01-28.0$^{a,c}$   &   56685.0   &    $-$3.2 &   NOT   &   AL   &   3500-9120   &   17.0   &   2400   &   1.19   &   0.186 \\
\hline
\sidehead {LSQ14jp}
\hline
2014-01-28.2   &   56685.2   &    $-$7.5 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.46   &   0.090 \\
\hline
\sidehead {LSQ14asu}
\hline
2014-04-07.1$^a$   &   56754.1   &    $-$1.9 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x900   &   1.04   &   0.234 \\
\hline
\sidehead {LSQ14auy}
\hline
2014-04-18.1   &   56765.1   &     3.1 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.20   &   0.020 \\
\hline
\sidehead {LSQ14azy}
\hline
2014-04-17.1$^c$   &   56764.1   &     1.4 &   NTT   &   EF   &   3500-6030   &   12.6   &   600   &   1.33   &   \dots \\  
2014-04-17.1$^c$   &   56764.1   &     1.4 &   NTT   &   EF   &   5200-9250   &   16.6   &   600   &   1.36   &   \dots \\
\hline
\sidehead {LSQ14bbv}
\hline
2014-05-06.3   &   56783.3   &    10.5 &   DUP   &   WF   &   3800-9200   &   8.0   &   700   &   1.25   &   0.113 \\
\hline
\sidehead {LSQ14fmg}
\hline
2014-09-24.9  &  56924.9        &   $-$13.6  &  NOT    &   AL   &   3500-9100    & 17.0  & 2400 &  1.04  & 0.056\\
2014-09-30.1  &  56930.1        &   $-$8.4   &  NOT    &   AL   &   3500-9100    & 17.0  & 2400 &  1.39  & 0.043\\
2014-10-13.0$^a$ &  56943.1        &    4.5   &  NOT    &   AL   &   3700-9100    & 17.0  & 2400 &  1.37  & 0.093\\
\hline
\sidehead {LSQ14fms}
\hline
2014-09-27.2   &   56927.2   &    $-$3.7 &   DUP   &   WF   &   3650-9200   &   8.0   &   1200   &   1.12   &   0.080 \\
\hline
\sidehead {LSQ14gfn}
\hline
2014-11-27.2   &   56988.2   &    $-$9.3 &   DUP   &   WF   &   3920-9200   &   8.0   &   2x1800   &   1.26   &   \dots \\
\hline
\sidehead {LSQ14gov}
\hline
2015-01-06.9$^{a,c}$   &   57028.9   &     1.1 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.40   &   0.090 \\
\hline
\sidehead {LSQ15bv}
\hline
2015-02-04.1$^c$   &   57057.1   &    12.9 &   NOT   &   AL   &   3900-9100   &   17.0   &   1800   &   1.45   &   0.142 \\
\hline
\sidehead {LSQ15aae}
\hline
2015-03-31.2$^{a,c}$   &   57112.2   &    $-$3.6 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.12   &   0.258   \\
2015-04-24.4   &   57136.4   &    19.4 &   DUP   &   WF   &   3700-9200   &   8.0   &   1200   &   1.54   &   0.025 \\
\hline
\sidehead {LSQ15agh}
\hline
2015-04-24.1   &   57136.1   &    $-$3.6 &   DUP   &   WF   &   3650-9200   &   8.0   &   3x1000   &   1.65   &   0.036   \\
2015-05-11.0$^a$   &   57153.0   &    12.4 &   NOT   &   AL   &   3500-9100   &   17.0   &   2100   &   1.29   &   0.306 \\
\hline
\sidehead {LSQ15aja}
\hline
2015-05-09.2$^{a,c}$   &   57151.2   &     3.2 &   NOT   &   AL   &   3600-9100   &   17.0   &   2400   &   1.12   &   0.229 \\
\hline
\sidehead {LSQ15alq}
\hline
2015-05-01.0$^{a,c}$   &   57143.0   &    $-$11.0 &   NOT   &   AL   &   3800-9100   &   17.0   &   2400   &   1.73   &   0.179   \\
2015-05-10.0$^{a,c}$   &   57152.0   &    $-$2.4 &   NOT   &   AL   &   3500-9100   &   17.0   &   1500   &   1.78   &   0.292   \\
2015-05-22.9$^{a,c}$   &   57164.9   &     9.9 &   NOT   &   AL   &   3700-9100   &   17.0   &   1800   &   1.76   &   0.310   \\
2015-06-02.9$^{a,c}$   &   57175.9   &    20.4 &   NOT   &   AL   &   3800-9100   &   17.0   &   2400   &   1.73   &   0.342 \\
\hline
\sidehead {OGLE-2012-SN-040}
\hline
2012-12-22.3 &   56283.3   &    24.7 &   DUP   &   WF   &   3700-9500   &   8.0   &   500   &   1.35   &   0.128 \\
\hline
\sidehead {OGLE-2013-SN-015}
\hline
2013-02-18.1   &   56341.1   &     0.7 &   DUP   &   BC   &   3340-9400   &   8.0   &   1800   &   1.74   &   \dots \\
\hline
\sidehead {PS1-14ra}
\hline
2014-03-12.2$^c$   &   56728.2   &     3.5 &   NOT   &   AL   &   3500-9120   &   17.0   &   1800   &   1.09   &   0.023 \\  
2014-03-20.1$^c$   &   56736.1   &    11.2 &   NOT   &   AL   &   3500-9120   &   17.0   &   1800   &   1.19   &   0.038 \\
\hline
\sidehead {PS1-14xw}
\hline
2014-05-07.3   &   56784.3   &    $-$1.2 &   DUP   &   WF   &   3640-9200   &   8.0   &   1000   &   1.18   &   0.026   \\
2014-05-12.1$^c$   &   56789.1   &     3.6 &   NOT   &   AL   &   3500-9100   &   17.0   &   1500   &   1.12   &   0.035 \\
\hline
\sidehead {PS15sv}
\hline
2015-03-31.1$^{a,c}$   &   57112.1   &    $-$1.3 &   NOT   &   AL   &   3500-9100   &   17.0   &   1200   &   1.21   &   0.195   \\
2015-04-24.4   &   57136.4   &    22.1 &   DUP   &   WF   &   3640-9200   &   8.0   &   1000   &   1.29   &   0.040   \\
2015-07-06.2   &   57209.2   &    92.5 &   DUP   &   WF   &   3800-9100   &   8.0   &   1581   &   1.27   &   \dots \\
\hline
\sidehead {PSN J13471211-2422171}
\hline
2015-02-15.2$^{a,c}$   &   57068.2   &    $-$2.2 &   NOT   &   AL   &   3500-9120   &   17.0   &   1800   &   1.76   &   0.387   \\
2015-02-25.3   &   57078.3   &     7.7 &   DUP   &   WF   &   3620-9200   &   8.0   &   600   &   1.02   &   0.052 \\
\hline
\sidehead {PTF11phk}
\hline
2011-11-01.1$^c$&55866.1&-3$^b$&DUP&WF&3700-9200&8.0&300&1.95&\dots\\
\hline
\sidehead {PTF11qnr}
\hline
2011-12-07.9$^c$   &   55902.9   &    $-$0.7 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.29   &   0.024 \\
\hline
\sidehead {SN 2011hb}
\hline
2011-10-30.1   &   55864.1   &    $-7.4$ &   DUP   &   WF   &   3640-9200   &   8.0   &   3x600   &   1.33   &  \dots  \\
2011-11-18.0   &   55883.0   &    11.0 &   DUP   &   WF   &   3640-9200   &   8.0   &   900   &   1.29   &   0.013  \\ 
2011-11-28.0   &   55893.0   &    20.7 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x600   &   1.35   &   0.037 \\
\hline
\sidehead {SN 2011hk}
\hline
2011-11-01.3$^c$   &   55866.3   &     1.7 &   DUP   &   WF   &   3700-9180   &   8.0   &   3x1200   &   1.39   &   0.020   \\
2011-11-18.1   &   55883.1   &    18.2 &   DUP   &   WF   &   3800-9200   &   8.0   &   3x900   &   1.08   &   0.066   \\
2011-11-28.2   &   55893.2   &    28.1 &   DUP   &   WF   &   3800-9200   &   8.0   &   900   &   1.20   &   0.056 \\
\hline
\sidehead {SN 2011iv}
2011-12-04.0   &   55899.0   &  $-$7.1   &  DUP   &   BC   & 3900-5800   &   2.0    &   2x900  &  1.30  &  \dots\\
2011-12-04.1   &   55899.1   &  $$-$$7.0   &  GES   &   GM   & 3800-9300   &  \dots   &  300     &  1.01  &  \dots\\
2011-12-05.1   &   55900.1   &  $-$6.0   &  DUP   &   BC   & 3648-5276   &  2.0     & 3x900    &  1.08  &  \dots\\
2011-12-06.1   &   55901.1   &  $-$5.0   &  DUP   &   BC   & 5230-6860   &  2.0     & 4x900    &  1.08  &  \dots\\
2011-12-18.0$^c$&  55913.0   &   7.0   &  WHT   &   ISIS & 3350-9050   & \dots    & \dots    &  \dots &  \dots\\
2011-12-19.0$^c$&  55914.0   &   8.0   &  WHT   &   ISIS & 3350-9040   & \dots    & \dots    &  \dots &  \dots\\
2011-12-20.0$^c$&  55915.0   &   9.0   &  WHT   &   ISIS & 3300-9030   & \dots    & \dots    &  \dots &  \dots\\
2011-12-21.0$^c$&  55916.0   &  10.0   &  WHT   &   ISIS & 3300-9030   & \dots    & \dots    &  \dots &  \dots\\
2011-12-27.0$^c$&  55922.0   &  16.0   &  NOT   &   AL   & 3400-9140   & \dots    & \dots    &  \dots & 0.088 \\
2011-12-31.1    &  55926.1   &  20.1   &  DUP   &   WF   & 3630-9200   &  8.0     & 3x400    & 1.07   & 0.018 \\
2012-01-19.0    &  55945.0   &  38.9   &  DUP   &   WF   & 3630-9200   &  8.0     & 300      & 1.02   & 0.034 \\
2012-03-02.1    &  55988.1   &  82.0   &  CLA   &   LD   & 3700-9400   &  8.0     & 400      & 1.72   & 0.044 \\
2012-05-01.0    &  56048.0   & 141.9   &  DUP   &   WF   & 3800-9100   &  8.0     & 2x300    & 2.56   & \dots \\
2012-08-10.4    &  56149.4   & 243.3   &  DUP   &   WF   & 3700-9200   &  8.0     & 3x1000   & 1.12   & \dots \\
2012-09-11.3    &  56181.3   & 275.2   &  DUP   &   WF   & 3640-9200   &  8.0     & 3x1200   & 1.03   & \dots \\
\hline
\sidehead {SN 2011iy}
\hline
2012-01-19.3   &   55945.3   &    51.9 &   DUP   &   WF   &   3630-9200   &   8.0   &   100   &   1.16   &   0.031   \\
2012-04-30.2   &   56047.2   &    153.3 &   DUP   &   WF   &   3630-9200   &   8.0   &   900   &   1.11   &   0.012   \\
2012-06-20.1   &   56098.1   &    204.0 &   DUP   &   WF   &   3630-9200   &   8.0   &   3x1500   &   1.28   &   \dots \\
\hline
\sidehead {SN 2011jh}
\hline
2011-12-27.3$^c$   &   55922.3   &    $-$8.7 &   DUP   &   WF   &   3630-9200   &   8.0   &   3x800   &   1.67   &   0.056   \\
2011-12-29.3$^c$   &   55924.3   &    $-$6.7 &   DUP   &   WF   &   3630-9200   &   8.0   &   3x900   &   1.61   &   0.027   \\
2011-12-31.3$^c$   &   55926.3   &    $-$4.7 &   DUP   &   WF   &   3635-9200   &   8.0   &   3x900   &   1.65   &   0.104   \\
2012-01-11.2$^c$   &   55937.2   &     6.1 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.48   &   0.033   \\
2012-01-19.3   &   55945.3   &    14.1 &   DUP   &   WF   &   3640-9200   &   8.0   &   400   &   1.22   &   0.027   \\
2012-05-01.1   &   56048.1   &    116.1 &   DUP   &   WF   &   3650-9200   &   8.0   &   3x800   &   1.06   &   0.133 \\
\hline
\sidehead {SN 2012E}
\hline
2012-01-24.0$^c$   &   55950.0   &     0.1 &   GES   &   GM   &   3600-6425   &   &   600   &   1.54   &   0.077   \\
2012-01-24.1$^c$   &   55950.1   &     0.1 &   GES   &   GM   &   5400-9650   &   &   600   &   1.61   &   \dots   \\
2012-01-30.0$^c$   &   55956.0   &     6.0 &   GES   &   GM   &   3600-6425   &   &   1100   &   1.56   &   0.072   \\
2012-01-30.0$^c$   &   55956.0   &     6.0 &   GES   &   GM   &   5400-9650   &   &   1100   &   1.68  &  \dots \\
\hline
\sidehead {SN 2012G}
\hline
2012-01-21.3$^c$   &   55947.3   &    $-$1.5 &   CLA   &   LD   &   3700-9430   &   0.6   &   500   &   2.22   &   \dots \\
\hline
\sidehead {SN 2012Z}
\hline
2012-02-12.8   &    55969.8    &    1.0   & NOT   & AL   &  3100-9100  & 17  &  \dots       &  \dots  &  0.041\\
2012-02-18.9   &    55975.9     &    7.0   &  NOT   & AL  &  3100-9199  &  17 & 1800         &  1.78   &  0.011\\
2012-02-22.1   &    55979.1     &   10.2   &  CLA   & LD  &  3500-9400  &  7  & \dots        & \dots   &  0.028\\
2012-02-25.8   &    55982.9     &   14.0   &  NOT   & AL  &  3200-9100  & 17  & \dots        & \dots   & 0.022\\
2012-03-02.1   &    55988.1     &   19.2   & CLA    & LD  & 3700-9400   &  8  & 300          & 1.92    & 0.032\\
2012-09-12.3   &    56182.3    &    213.4 &  DUP   & WF  &  3640-9200  &  8  &  3x1200 &  1.06  & \dots\\
\hline
\sidehead {SN 2012ah}
\hline
2012-02-22.1$^c$   &   55979.1   &     3.9 &   CLA   &   LD   &   3700-9430   &   0.6   &   600   &   2.48   &   \dots   \\
2012-03-02.0   &   55988.0   &    12.7 &   CLA   &   LD   &   3700-9430   &   7.0   &   300   &   2.33   &   0.026 \\
\hline
\sidehead {SN 2012aq}
\hline
2012-03-02.3   &   55988.3   &     6.2 &   CLA   &   LD   &   3700-9430   &   7.0   &   3x600   &   1.62   &   0.026 \\
\hline
\sidehead {SN 2012ar}
\hline
2012-03-20.2$^c$   &   56006.2   &    14.5 &   NOT   &   AL   &   3600-9150   &   17.0   &   1800   &   1.42   &   0.139   \\
2012-05-02.4   &   56047.4   &    54.5 &   DUP   &   WF   &   3700-9200   &   8.0   &   4x1200   &   1.22   &   0.085 \\
\hline
\sidehead {SN 2012bl}
\hline
2012-03-30.3   &   56016.3   &    $-$2.4 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x700   &   1.66   &   0.014   \\
2012-03-31.4   &   56017.4   &    $-$1.3 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x700   &   1.27   &   0.046   \\
2012-05-01.3   &   56048.3   &    29.0 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x900   &   1.60   &   0.054 \\
\hline
\sidehead{SN 2012bo}
\hline
2012-04-18.1$^{a,c}$   &   56035.1   &    13.7 &   NOT   &   AL   &   3600-9100   &   17.0   &   1800   &   1.46   &   0.229   \\
2012-04-30.2   &   56047.2   &    25.5 &   DUP   &   WF   &   3640-9200   &   8.0   &   900   &   1.07   &   0.030 \\
\hline
\sidehead {SN 2012cg}
\hline
2012-06-20.0   &   56098.0   &    16.6 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x900   &   1.27   &   \dots \\  
2016-08-11.0   &   56150.0   &    68.6 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x300   &   2.23   &   \dots \\
\hline
\sidehead {SN 2012fr}
\hline
2012-11-07.3   &   56238.3    &  $-$5.0  &   DUP   &   WF   &   3500-9600   &   8.0   &   60      &   1.08   &   0.022 \\
2012-11-08.3   &   56239.3    &  $-$4.0  &   DUP   &   WF   &   3500-9600   &   8.0   &   60      &   1.07   &   0.075 \\
2012-11-10.3   &   56241.3    &  $-$2.0  &   DUP   &   WF   &   3500-9600   &   8.0   &   80      &   1.07   &   0.046 \\
2012-11-11.3   &   56242.3    &  $-$1.0  &   DUP   &   WF   &   3500-9600   &   8.0   &   90      &   1.07   &   0.065 \\
2012-11-13.2   &   56244.2    &   0.9  &   DUP   &   WF   &   3600-9600   &   8.0   &  3x90     &   1.03   &   0.037 \\
2012-11-14.3   &   56245.3    &   1.9  &   DUP   &   WF   &   3600-9600   &   8.0   &  3x90     &   1.06   &   0.073 \\
2012-11-15.2   &   56246.2    &   2.9  &   DUP   &   WF   &   3600-9600   &   8.0   &  3x90     &   1.05   &   0.076 \\
2012-11-16.2   &   56247.2    &   3.9  &   DUP   &   WF   &   3600-9600   &   8.0   &  3x90     &   1.06   &   0.088 \\
2012-11-17.2   &   56248.2    &   4.9  &   DUP   &   WF   &   3600-9600   &   8.0   &  3x90     &   1.03   &   0.091 \\
2012-11-18.2   &   56249.2    &   5.9  &   DUP   &   WF   &   3600-9600   &   8.0   &  3x90     &   1.06   &   0.099 \\
2012-11-19.2   &   56250.2    &   6.9  &   DUP   &   WF   &   3500-9600   &   8.0   &  100      &   1.01   &   0.047 \\
2012-11-20.2   &   56251.2    &   7.9  &   DUP   &   WF   &   3500-9600   &   8.0   &  100      &   1.01   &   0.047 \\
2012-11-21.1   &   56252.1    &   8.8  &   DUP   &   WF   &   3500-9600   &   8.0   & 3x100     &   1.03   &   0.034 \\
2012-11-30.1   &   56261.1    &  17.8  &   BAA   &   IM   &   3370-9550   &   2.7   &  300      &   1.07   &   0.066 \\
2012-12-16.9   &   56277.9    &  34.6  &   NOT   &   AL   &   3300-9100   &   17.0  &  1200     &   2.52   &   0.043 \\
2013-01-04.2   &   56296.2    &  52.8  &   CLA   &   LD   &   3700-9400   &    9.0  & 2x200     &   1.19   &   0.037 \\
2013-01-06.1   &   56298.1    &  54.8  &   DUP   &   WF   &   3550-9600   &    8.0  & 2x200     &   1.06   &   0.024 \\
2013-01-11.1   &   56303.1    &  59.8  &   DUP   &   WF   &   3500-9500   &    8.0  & 2x200     &   1.12   &   0.024 \\
2013-02-18.0   &   56341.0    &  97.7  &   DUP   &   BC   &   3300-9500   &    7.0  & 300       &   1.19   &   0.024 \\
2013-08-08.4   &   56512.4    & 269.1  &   BAA   &   IM   &   4270-11200  &    7.5  & 2x1200    &   1.03   &  \dots \\
2014-03-25.0   &   56741.0    & 497.7  &   BAA   &   IM   &   4000-10000  &    3.5  &  1200     &   1.61   &  \dots \\
\hline
\sidehead {SN 2012gm}
\hline
2012-12-05.8$^c$   &   56266.8   &     5.1 &   NOT   &   AL   &   3500-9100   &   17.0   &   1200   &   1.04   &   0025 \\
\hline
\sidehead {SN 2012hd}
\hline
2012-12-22.1   &   56283.1   &    17.3 &   DUP   &   WF   &   3680-9600   &   8.0   &   300   &   1.12   &   0.055  \\ 
2013-01-06.1   &   56298.1   &    32.2 &   DUP   &   WF   &   3700-9600   &   8.0   &   2x400   &   1.29   &   0.034 \\
\hline
\sidehead {SN 2012hl}
\hline
2012-12-13.9$^c$   &   56274.9   &     2.8 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.03   &   0.062 \\
\hline
\sidehead {SN 2012hr}
\hline
2012-12-21.3   &   56282.3   &    $-$6.6 &   DUP   &   WF   &   3580-9600   &   8.0   &   300   &   1.25   &   0.020   \\
2012-12-22.3   &   56283.3   &    $-$5.6 &   DUP   &   WF   &   3580-9600   &   8.0   &   2x300   &   1.22   &   0.008   \\
2013-01-04.3   &   56296.3   &     7.4 &   CLA   &   LD   &   3715-9430   &   7.0   &   2x150   &   1.44   &   0.020   \\
2013-01-06.1   &   56298.1   &     9.2 &   DUP   &   WF   &   3580-9600   &   8.0   &   2x200   &   1.17   &   0.038  \\ 
2013-01-11.3   &   56303.3   &    14.2 &   DUP   &   WF   &   3580-9600   &   8.0   &   2x200   &   1.29   &   0.028   \\
2013-02-18.2   &   56341.2   &    51.9 &   DUP   &   BC   &   3300-9450   &   8.0   &   900   &   1.55   &   0.051 \\
\hline
\sidehead {SN 2012ht}
\hline
2012-12-27.2$^c$   &   56288.2   &    $-$7.6 &   NOT   &   AL   &   3300-9120   &   17.0   &   1500   &   1.12   &   0.058   \\
2013-01-05.4   &   56297.4   &     1.6 &   CLA   &   LD   &   3715-9430   &   7.0   &   2x100   &   1.43   &   0.038   \\
2013-01-06.3   &   56298.3   &     2.6 &   DUP   &   WF   &   3570-9600   &   8.0   &   2x150   &   1.49   &   0.057   \\
2013-02-04.1$^c$   &   56327.1   &    31.2 &   NOT   &   AL   &   3400-9130   &   17.0   &   1800   &   1.05   &   0.032   \\
2013-02-18.2   &   56341.2   &    45.3 &   DUP   &   BC   &   3300-9400   &   8.0   &   600   &   1.43   &   0.028   \\
2013-03-29.1$^c$   &   56380.1   &    84.0 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.13   &   0.033 \\
\hline
\sidehead {SN 2012id}
\hline
2013-01-06.1   &   56298.1   &    10.9 &   DUP   &   WF   &   3800-9600   &   8.0   &   2x600   &   1.52   &   0.017 \\
\hline
\sidehead {SN 2012ij}
\hline
2013-01-07.4   &   56299.4   &    $-$3.1 &   DUP   &   WF   &   3700-9600   &   8.0   &   200   &   1.46   &   0.057   \\
2013-01-10.4   &   56302.4   &    $-$0.2 &   DUP   &   WF   &   3600-9600   &   8.0   &   3x200   &   1.46   &   0.035   \\
2013-02-04.1$^c$   &   56327.1   &    24.3 &   NOT   &   AL   &   3500-9050   &   17.0   &   1800   &   1.06   &   0.027   \\
2013-02-18.3   &   56341.3   &    38.3 &   DUP   &   BC   &   3600-9400   &   8.0   &   3x400   &   1.46   &   0.070 \\
\hline
\sidehead {SN 2013E}
\hline
2013-01-06.2   &   56298.2   &    $-$10.0 &   DUP   &   WF   &   3570-9600   &   8.0   &   3x150   &   1.50   &   0.018   \\
2013-01-07.4   &   56299.4   &    $-$8.8 &   DUP   &   WF   &   3570-9600   &   8.0   &   200   &   1.03   &   0.017   \\
2013-01-10.3   &   56302.3   &    $-$5.9 &   DUP   &   WF   &   3570-9600   &   8.0   &   2x150   &   1.02   &   0.021   \\
2013-02-18.3   &   56341.3   &    32.7 &   DUP   &   BC   &   3300-9500   &   8.0   &   400   &   1.08   &   0.021 \\
\hline
\sidehead {SN 2013H}
\hline
2013-01-07.2   &   56299.2   &    $-$10.5 &   DUP   &   WF   &   3570-9600   &   8.0   &   2x600   &   1.59   &   0.016   \\
2013-01-10.3   &   56302.3   &    $-$7.4 &   DUP   &   WF   &   3570-9600   &   8.0   &   2x500   &   1.46   &   0.025   \\
2013-02-18.3   &   56341.3   &    31.0 &   DUP   &   BC   &   3300-9470   &   8.0   &   900   &   1.73   &   0.023 \\
\hline
\sidehead {SN 2013U}
\hline
2013-02-18.3   &   56341.3   &     6.0 &   DUP   &   BC   &   3300-9500   &   8.0   &   3x600   &   1.33   &   0.121 \\
\hline
\sidehead {SN 2013Y}
\hline
2013-02-11.2$^c$   &   56334.2   &     0.6 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.05   &   0.053 \\
\hline
\sidehead {SN 2013aa}
\hline
2013-02-18.4     &   56341.4   &    $-$2.0 &   DUP   &   BC   &   3300-9480   &   8.0   &   3x40   &   1.04   &   0.012   \\
2013-04-05.3$^c$ &   56387.3   &    43.7 &   DUP   &   WF   &   3700-9300   &   8.0   &   300   &   1.04   &   \dots \\
\hline
\sidehead {SN 2013ad}
\hline
2013-02-25.9   &   56348.9   &     0.8 &   NOT   &   AL   &   3500-9000   &   17.0   &   2400   &   1.16   &   0.015 \\
\hline
\sidehead {SN 2013aj}
\hline
2013-03-20.1$^c$   &   56371.1   &     9.7 &   NOT   &   AL   &   3300-9050   &   17.0   &   1800   &   1.27   &   0.011 \\  
2013-04-02.&     56384.34  &22.8 &HET&  LRS &4200-10600& 12.0 & 1800    & 1.22   & \dots  \\
2013-04-07.4$^c$   &   56389.4   &    27.7 &   DUP   &   WF   &   3700-9300   &   8.0   &   400   &   1.60   &   \dots \\
\hline
\sidehead{SN 2013ao}
\hline
2013-03-19.1   &   56371.1   &    10.0 &   NOT   &   AL   &   3400-9100   &   17.0   &   2400   &   1.55   &   0.026 \\
2013-04-06.0.&  56388.08    &  26.3  &SALT& RSS &4000-9900& 1500    &   4.0   & 1.29 & \dots \\
2013-04-24.0   &   56407.0   &    44.4 &   NOT   &   AL   &   3900-9000   &   17.0   &   2400   &   1.606   &   0.079 \\
\hline
\sidehead {SN 2013as}
\hline
2013-03-21.0$^c$   &   56372.0   &     5.8 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.60   &   0.048 \\
\hline
\sidehead {SN 2013ba}
\hline
2013-04-07.1$^c$   &   56389.1   &    $-$7.0 &   NOT   &   AL   &   3500-9100   &   17.0   &   2700   &   1.02   &   0.027 \\
\hline
\sidehead {SN 2013bz}
\hline
2013-05-14.0$^c$   &   56427.0   &    17.0 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.30   &   0.069 \\  
2013-05-28.0$^c$   &   56440.0   &    29.8 &   NOT   &   AL   &   3400-9140   &   17.0   &   2400   &   1.42   &   0.012 \\
\hline
\sidehead {SN 2013cs}
\hline
2013-05-17.0$^c$   &   56430.0   &  $-$6.8 &   NOT   &   AL   &   3300-9100   &   17.0   &   1800   &   1.51   &   0.048 \\
2013-05-19&    56431.01     & -5.8   &SALT& RSS &3500-9500&  4.3  &600   &  1.24 &\dots  \\
2013-05-25& 56437.01 & 0.2 & SALT & RSS & 3500-9500 & 4.3 & 600& 1.24 &\dots\\
2013-06-10&    56453.93     & 16.9   & SALT&RSS&3500-9500& 4.3 & 600& 1.22 & \dots\\
\hline
\sidehead {SN 2013ct}
\hline
2013-08-03.2$^c$   &   56507.2   &    95.5 &   NOT   &   AL   &   3500-9000   &   17.0   &   2400   &   1.20   &   \dots \\
\hline
\sidehead {SN 2013fy}
\hline
2013-11-09.1   &   56605.1   &     4.9 &   DUP   &   WF   &   3640-9150   &   8.0   &   700   &   1.35   &   0.042 \\
\hline
\sidehead {SN 2013gr}
\hline
2013-12-02.0$^c$   &   56628.0   &    11.1 &   BAA   &   IM   &   4080-10000   &   5.0   &   2x360   &   1.17   &   0.035 \\ 
2013-12-14.0$^c$   &   56640.0   &    23.0 &   CLA   &   MA   &   3600-9400   &   1.0   &   1200   &   1.15   &   0.029   \\
2013-12-31.2   &   56657.2   &    40.0 &   BAA   &   IM   &   3600-9750   &   3.0   &   600   &   1.73   &   0.023   \\
2014-08-14.3   &   56883.3   &    264.5 &   BAA   &   IM   &   3800-9222   &   3.0   &   1800   &   1.22   &   \dots \\
\hline
\sidehead {SN 2013gy}
\hline
2013-12-14.0  & 56640.0      &    $-$8.7  & CLA  &     MA  &    3100-9500 &  1.0  & 450 &      1.37    & 0.072   \\
2013-12-25.8  & 56651.8      &     3.1  & NOT  &   AL    &    3250-9100 & 17.0  & 2000 &     1.57    & 0.023   \\
2013-12-31.2  & 56657.2      &     8.4  & BAA  &   IM    &    3500-9700 &  3.0  & 600  &     1.71    & 0.057   \\
2014-01-08.0  & 56665.0      &    16.2  & DUP  &   WF    &    3600-9200 &  8.0  & 2x400 &    1.10    & 0.035    \\
2014-01-14.0  & 56671.0      &    22.2  & NOT  &   AL    &    3500-9100 & 17.0  & 2000 &     1.51    & 0.041    \\
2014-02-09.9  & 56697.9      &    49.1  & NOT  &   AL    &    3500-9100 & 17.0  & 2400 &     1.25    & 0.085    \\
2014-08-14.4  & 56883.4      &   234.7  & BAA  &   IM    &    3600-9250 &  3.0  & 2000 &     1.14     & \dots\\
\hline
\sidehead {SN 2013hh}
\hline
2013-12-21.2$^c$   &   56647.2   &     8.3 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.25   &   0.024  \\ 
2014-01-14.2$^c$   &   56671.2   &    32.0 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.03   &   0.065 \\
\hline
\sidehead {SN 2014D}
\hline
2014-01-12.1$^c$   &   56669.1   &     3.8 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.30   &   0.039 \\
\hline
\sidehead {SN 2014I}
\hline
2014-01-27.9$^c$   &   56684.9   &     1.0 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.99   &   0.119   \\
2014-02-09.9$^c$   &   56697.9   &    13.6 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.71   &   0.142  \\ 
2014-03-12.9$^{a,c}$   &   56728.9   &    43.7 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.75   &   0.252 \\
\hline
\sidehead {SN 2014ao}
\hline
2014-05-07.0   &   56784.0   &    15.9 &   DUP   &   WF   &   3640-9200   &   8.0   &   900   &   1.20   &   0.039 \\
\hline
\sidehead {SN 2014at}
\hline
2014-05-07.3   &   56784.3   &     9.9 &   DUP   &   WF   &   3640-9200   &   8.0   &   3x1000   &   1.72   &   0.052 \\
\hline
\sidehead {SN 2014dk}
\hline
2014-10-01.1$^c$   &   56931.1   &    $-$0.1 &   NOT   &   AL   &   3500-9100   &   17.0   &   2100   &   1.08   &   0.041 \\
\hline
\sidehead {SN 2014dl}
\hline
2014-09-27.0   &   56927.0   &    $-$7.8 &   DUP   &   WF   &   3640-9200   &   8.0   &   900   &   2.08   &   0.009 \\
\hline
\sidehead {SN 2014dn}
\hline
2014-09-28.3   &   56928.3   &     2.9 &   DUP   &   WF   &   3640-9200   &   8.0   &   900   &   1.13   &   0.020 \\
\hline
\sidehead{SN 2014dt}
\hline
2015-02-24.2&57077.2&126.7&DUP&WF&3600-9100&8.0&700&1.26&\\
\hline
\sidehead {SN 2014du}
\hline
2014-11-14.9$^{a,c}$   &   56975.9   &     7.1 &   NOT   &   AL   &   3600-9000   &   17.0   &   2400   &   1.10   &   0.112 \\
\hline
\sidehead {SN 2014eg}
\hline
2014-11-28.1   &   56989.1   &    $-$2.1 &   DUP   &   WF   &   3640-9200   &   8.0   &   500   &   1.12   &   0.041 \\
\hline
\sidehead{SN 2014ek}
\hline
2014-11-12.0$^{a,c}$   &   56973.0   &    13.4 &   NOT   &   AL   &   3600-9150   &   17   &   1800   &   1.16   &   0.130 \\
\hline
\sidehead {SN 2015F}
\hline
2015-04-24.1   &   57136.1   &    29.1 &   DUP   &   WF   &   3640-9200   &   8.0   &   300   &   1.51   &   0.036 \\
\hline
\sidehead{SN 2015H}
\hline
2015-02-18.4   &   57072.4   &    18.2 &   DUP   &   WF   &   3700-9160   &   8.0   & \dots &  1.56   &   0.041 \\  
2015-02-25.2   &   57078.2   &    23.9 &   DUP   &   WF   &   3700-9160   &   8.0   &  \dots &  1.05   &   0.066 \\
\hline
\sidehead {SN 2015M}
\hline
2015-05-16.1$^{a,c}$   &   57158.1   &    $-$10.1 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.65   &   0.291   \\
2015-05-23.9$^{a,c}$   &   57165.9   &    $-$2.5 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.00   &   0.298   \\
2015-06-02.9$^{a,c}$   &   57175.9   &     7.3 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.02   &   0.321 \\  
2015-06-06.9$^c$   &   57179.9   &    11.2 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.00   &   0.097 \\  
2015-06-17.0$^c$   &   57191.0   &    22.0 &   NOT   &   AL   &   3500-9100   &   17.0   &   1800   &   1.34   &   \dots \\
\hline
\sidehead {SN 2015bo}
\hline
2015-02-25.3   &   57078.3   &     2.3 &   DUP   &   WF   &   3640-9150   &   8.0   &   700   &   1.47   &   0.073   \\
2015-03-04.1$^{a,c}$   &   57085.1   &     9.0 &   NOT   &   AL   &   3500-9100   &   17.0   &   2400   &   1.10   &   0.262   \\
2015-03-11.2$^{a,c}$   &   57092.2   &    15.9 &   NOT   &   AL   &   3500-9120   &   17.0   &   1800   &   1.02   &   0.305   \\
2015-03-27.1$^c$   &   57108.1   &    31.6 &   NOT   &   AL   &   3700-9120   &   17.0   &   2400   &   1.02   &   0.056 \\
\hline
\sidehead {SN 2015bp}
\hline
2015-03-27.2$^c$   &   57108.2   &    $-$4.5 &   NOT   &   AL   &   3400-9100   &   17.0   &   1500   &   1.13   &   0.021   \\
2015-04-13.1$^c$   &   57125.1   &    12.4 &   NOT   &   AL   &   3400-9100   &   17.0   &   2x1800   &   1.13   &   0.093 \\  
2015-04-24.3   &   57136.3   &    23.6 &   DUP   &   WF   &   3640-9200   &   8.0   &   600   &   1.34   &   0.019   \\
2015-05-12.0$^{a,c}$   &   57154.0   &    41.2 &   NOT   &   AL   &   3550-9000   &   17.0   &   1800   &   1.14   &   0.245  \\ 
2015-07-19.0   &   57222.0   &    108.9 &   DUP   &   WF   &   3700-9150   &   8.0   &   3x1000   &   1.18   &   0.059   \\
2015-08-14.9   &   57248.9   &    135.7 &   NOT   &   AL   &   3700-9000   &   17.0   &   2400   &   1.41   &   0.109 \\
\hline
\enddata
\tablenotetext{a}{Spectrum corrected to match photometry.}
\tablenotetext{b}{Phase estimated using SNID.}
\tablenotetext{c}{Spectrum not corrected for telluric absorption.}
\tablecomments{Column 1: UT date of the observation. Column 2: Modified Julian Date.
Column 3: phase in days relative to time of maximum light corrected for redshift. 
Column 4: telescope code.
3P6: ESO 3.6~m Telescope at La Silla; BAA: Las Campanas Magellan I 6.5~m 
Baade Telescope; CLA: Las Campanas Magellan II 6.5~m Clay Telescope; 
DUP: Las Campanas 2.5~m du Pont Telescope; GEN: Gemini-N 8~m Telescope;
GES: Gemini-S 8~m Telescope;
NTT: ESO New Technology Telescope at La Silla; NOT: Nordic Optical Telescope at
Roque de los Muchachos, Canary Islands.   
Column 5: instrument code. 
AL: Alhambra Faint Object Spectrograph and Camera (ALFOSC);
BC: Boller \& Chivens spectrograph; EF: ESO Faint
Object Spectrograph and Camera (EFOSC-2); EM: ESO Multi-Mode Instrument (EMMI);
GM: Gemini Multiple-Object Spectrograph (GMOS); IM: Inamori Kyocera Magellan Areal
Camera and Spectrograph (IMACS); LD: Low Dispersion Survey Spectrograph (LDSS);
MA: Magellan Echellette spectrograph (MagE); 
MI: Magellan Inamori Kyocera Echelle spectrograph (MIKE);
MS: Las Campanas Modular Spectrograph (MODSPEC);
WF: Wide Field Reimaging CCD Camera (WFCCD). Column 6: observed spectral range expressed
in \AA. Column 7: spectral resolution in \AA; Column 8: exposure time in seconds.
Column 9: airmass at middle of exposure. Column 10: r.m.s. of the differences
between synthetic and observed broadband magnitudes (when available).
}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{clrcllcc}
\tabletypesize{\footnotesize}
\tablecolumns{8}
\tablecaption{Optical Spectroscopic observations of historical SNe~Ia
\label{CT-spectra}}
\tablehead{
\colhead{Date [UT]}&\colhead{MJD}&\colhead{Phase [d]}&
\colhead{Tel.}&\colhead{Inst.}&\colhead{$\lambda$ range [\AA]}&\colhead{exp. [s]}&\colhead{airmass}\\ }
\colnumbers
\startdata
\sidehead{SN 1986G}
\hline  
1986-05-05.1&46555.1&$-$6.1&C60&RC60&4787-7179&\dots&\dots\\
1986-05-06.1&46556.1&$-$5.1&C60&RC60&4787-7179&\dots&\dots\\
1986-05-07.0&46557.0&$-$4.2&C60$,$BLA&RC60,RC4&3600-7154&\dots&\dots\\
1986-05-08.1&46558.1&$-$3.2&C60$,$BLA&RC60,RC4&3600-7162&\dots&\dots\\
1986-05-09.0&46559.0&$-$2.2&BLA&RC4&3600-5171&\dots&\dots\\
1986-05-10.2&46560.2&$-$1.0&BLA&RC4&3918-7018&\dots&\dots\\
1986-05-11.3&46561.3&0.1&BLA&RC4&3556-6638&\dots&\dots\\
1986-05-12.2&46562.2&1.0&BLA&RC4&3556-6638&\dots&\dots\\
1986-05-13.1&46563.1&1.9&BLA&RC4&3698-5265&\dots&\dots\\
1986-05-15.4&46565.4&4.2&H88&\dots&4374-6330&\dots&\dots\\
1986-05-17.0&46567.0&5.8&BLA&RC4&5991-7012&\dots&\dots\\
1986-06-09.5$^{a}$&46590.5&29.3&YAL&YBC&3800-7218&\dots&\dots\\
1986-06-25.0&46606.0&44.8&YAL&YBC&3800-7218&\dots&\dots\\
1986-06-27.1&46608.1&46.9&DUP&DBC&4600-7200&\dots&\dots\\
1986-06-29.0&46610.0&48.8&YAL&YBC&3800-7218&\dots&\dots\\
1986-07-04.0&46615.0&53.8&YAL&YBC&3800-7218&\dots&\dots\\
1986-07-06.0&46617.0&55.8&DUP&DBC&3300-7100&\dots&\dots\\
\hline
\sidehead{SN 1989B} 
\hline
1989-01-31.2&47557.2&$-8.2$&K84&GOLD&3531-4506&600&\dots\\
1989-01-31.3&47557.3&$-8.1$&MMT&RED&3200-6400&600&1.91\\
1989-01-31.5&47557.5&$-7.9$&SHA&CS3&2980-7906&\dots&\dots\\
1989-02-01.4&47558.4&$-6.9$&TIL&ZM&4545-7065&840&1.07\\
1989-02-03.6&47560.6&$-4.8$&TIL&ZM&3188-7635&300&1.57\\
1989-02-04.3&47561.3&$-4.1$&YAL&YBC&3641-4864&360&1.37\\
1989-02-04.4&47561.4&$-4.0$&K84&GOLD&3540-7405&\dots&\dots\\
1989-02-04.6&47561.6&$-3.8$&TIL&ZM&3188-7724&840&1.07\\
1989-02-05.3&47562.3&$-3.1$&YAL&YBC&3640-4865&600&1.39\\
1989-02-06.3&47563.3&$-2.1$&C60&RC60&6500-10800&600&1.38\\
1989-02-06.4&47563.4&$-2.0$&C60&RC60&3001-11167&400&1.49\\
1989-02-07.4&47564.4&$-1.0$&K84&GOLD&3540-7405&\dots&\dots\\
1989-02-08.3&47565.3&$-0.1$&TIL&ZM&4545-7065&840&1.07\\
1989-02-10.3&47567.3&1.9&YAL&YBC&3450-7000&1800&1.40\\
1989-02-12.3&47569.3&3.9&YAL&YBC&3450-7110&1800&1.37\\
1989-02-14.3&47571.3&5.9&YAL&YBC&3450-7025&1800&1.38\\
1989-02-14.4&47571.4&6.0&TIL&ZM&4545-7065&360&1.07\\
1989-02-16.3&47573.3&7.9&YAL&YBC&3450-7000&1800&1.42\\
1989-02-18.3&47575.3&9.9&YAL&YBC&3450-7000&1800&1.41\\
1989-02-19.3&47576.3&10.9&YAL&YBC&3450-7000&1800&1.38\\
1989-02-20.3&47577.3&11.9&YAL&YBC&3450-7000&1800&1.38\\
1989-02-21.2&47578.2&12.9&YAL&YBC&3450-7000&3900&1.37\\
1989-02-23.2&47580.2&14.8&YAL&YBC&3450-7000&3600&1.38\\
1989-02-24.2&47581.2&15.8&YAL&YBC&3450-7000&1800&1.39\\
1989-02-25.2&47582.2&16.8&YAL&YBC&3450-7000&1785&1.38\\
1989-02-26.2&47583.2&17.9&YAL&YBC&3450-7000&1800&1.38\\
1989-02-26.4&47583.4&18.0&NIC&CS1&4205-8845&\dots&\dots\\
1989-02-27.2&47584.2&18.9&YAL&YBC&3450-7000&1800&1.38\\
1989-02-28.2&47585.2&19.8&YAL&YBC&3450-7000&1800&1.38\\
1989-03-01.2&47586.2&20.8&YAL&YBC&3450-7000&1800&1.38\\
1989-03-01.4&47586.4&21.0&TIL&ZM&3188-7245&240&1.16\\
1989-03-02.2&47587.2&21.8&YAL&YBC&3450-7000&1800&1.38\\
1989-03-02.3&47587.3&21.9&TIL&ZM&4510-6965&720&1.06\\
1989-03-03.2&47588.2&22.8&YAL&YBC&3450-7000&1800&1.37\\
1989-03-04.3&47589.3&23.8&YAL&YBC&3450-7000&1800&1.43\\
1989-03-08.3&47593.3&27.9&TIL&ZM&4511-6965&720&1.06\\
1989-03-10.2&47595.2&29.8&YAL&YBC&3575-7100&1800&1.39\\
1989-03-13.3&47598.3&32.8&TIL&ZM&4511-7032&360&1.07\\
1989-03-16.2&47601.2&35.7&YAL&YBC&3575-7100&1800&1.37\\
1989-03-28.1&47613.1&47.6&YAL&YBC&3630-7180&1200&1.41\\
1989-03-29.5&47614.5&49.0&SHA&CS3&3120-9995&\dots&\dots\\
1989-03-30.4&47615.4&49.9&MMT&RED&3878-8973&600&1.26\\
1989-04-05.4&47621.4&55.9&TIL&ZM&3188-7437&480&2.27\\
1989-04-11.2&47627.2&61.7&TIL&ZM&4545-7065&720&1.06\\
1989-04-15.2&47631.2&65.7&NIC&CS1&4405-8305&\dots&\dots\\
1989-04-19.5&47635.5&70.0&BLA&RC4&7898-10636&600&1.38\\
1989-04-19.6&47635.6&70.0&BLA&RC4&4959-8220&600&1.46\\
1989-04-20.1&47636.1&70.5&BLA&RC4&2952-6212&900&1.37\\
1989-05-08.0&47654.0&88.6&C60&RC60&6500-10000&600&1.39\\
1989-05-08.1&47654.1&88.7&C60&RC60&3200-7700&1200&1.42\\
1989-05-09.1&47655.1&89.7&BLA&RC4&3023-9960&1200&1.43\\
1989-05-10.4&47656.4&90.8&MMT&RED&5024-7749&600&1.11\\
1989-05-30.1&47676.1&110.4&YAL&YBC&3400-7000&3000&1.57\\
1989-06-03.2&47680.2&114.5&TIL&ZM&4545-7065&720&1.28\\
1989-06-14.0&47692.0&126.3&C60&RC60&6500-10000&600&1.43\\
1989-06-14.0&47692.0&126.3&C60&RC60&3500-7500&600&1.74\\
1989-06-27.0&47704.0&138.3&C60&RC60&3500-7700&1800&1.88\\
1990-01-04.3&47895.3&329.1&BLA&RC4&3560-6840&1200&1.71\\
1990-01-20.5&47911.5&345.3&SHA&CS3&3955-7005&\dots&\dots\\
\hline
\sidehead{SN 1990N}
\hline
1990-06-26.2&48068.2&$-$14.0&MMT&\dots&3100-8150&300&1.21\\
1990-07-03.0&48075.0&$-$7.2&C60&RC60&3100-7690&300&1.43\\
1990-07-24.0&48097.0&14.7&BLA&RC4&3300-6500&60&1.73\\
1990-07-25.0&48098.0&15.7&BLA&RC4&6290-9580&300&1.56\\
1990-07-27.0&48100.0&17.7&MMT&\dots&3200-7400&360&1.80\\
1990-08-11.0&48114.0&31.6&C60&RC60&6045-10400&900&2.97\\
1990-08-17.0&48120.0&37.6&C60&RC60&3500-7690&600&2.69\\
\hline
\sidehead{SN 1990O}
\hline
1990-06-26.3&48068.3&$-$7.4&MMT&\dots&3120-8100&1000&1.05\\
1990-06-27.3&48069.3&$-$6.5&MMT&\dots&3130-7900&1256&1.05\\
1990-06-28.4&48070.4&$-$5.4&MMT&\dots&3130-7900&1000&1.16\\
1990-07-03.2&48075.2&$-$0.7&C60&RC60&3500-7500&1800&1.60\\
1990-07-23.3&48095.3&18.8&MMT&\dots&3100-7200&840&1.27\\
1990-07-24.1&48096.1&19.6&C60&RC60&3200-6350&900&1.53\\
\hline
\sidehead{SN 1990T}
\hline
1990-07-26.1&48098.1&14.5&BLA&RC4&6050-9200&901&1.16\\
1990-07-26.2&48098.2&14.6&3P6&\dots&3600-9600&900&1.13\\
1990-08-16.1&48119.1&34.7&BLA&RC4&5900-9100&1200&1.14\\
1990-08-16.2&48119.2&34.7&BLA&RC4&3500-5400&1200&1.12\\
\hline
\sidehead{SN 1990Y}
\hline
1990-08-30&48133.5&19&\dots&\dots&4000-6700&\dots&\dots\\
\hline
\sidehead{SN 1990af}
\hline
1990-10-28.1&48192.1&$-$3.6&BLA&RC4&6000-8800&900&1.24\\
1990-10-28.1&48192.1 &$-$3.6&BLA&RC4&4280-6050&600&1.36\\
\hline
\sidehead{SN 1991S}
\hline
1991-04-20.4&48366.4&18.5&BLA&RC4&3500-6500&1200&1.65\\
\hline
\sidehead{SN 1991T}
\hline
1991-04-16.0&48362.0&$-12.9$&TIL&ZM&4610-7060&1800&1.52\\
1991-04-20.0&48366.0&$-8.9$&C60&RC60&3200-7600&180&1.57\\
1991-04-20.1&48366.1&$-8.9$&C60&RC60&6300-10000&600&1.35\\
1991-04-21.4&48367.4&$-7.5$&BLA&RC4&3247-7531&688&1.39\\
1991-04-22.2&48368.2&$-6.8$&C60&RC60&4981-9500&600&1.19\\
1991-04-25.0&48371.0&$-4.0$&C60&RC60&3200-7600&300&1.74\\
1991-04-25.1&48371.1&$-3.8$&C60&RC60&6300-10000&600&1.20\\
1991-05-02.1&48378.1&3.1&YAL&YBC&3218-6707&1200&1.19\\
1991-05-08.0&48384.0&9.0&C60&RC60&3200-7600&300&1.34\\
1991-05-09.0&48385.0&9.9&C60&RC60&6300-10000&600&1.42\\
1991-05-13.0&48389.0&13.9&C60&RC60&3200-7600&600&1.24\\
1991-05-23.0&48398.0&22.8&C60&RC60&3200-7600&300&1.25\\
1991-06-12.0&48419.0&43.7&BLA&RC4&3300-7460&400&1.20\\
1991-06-13.0&48420.0&44.7&BLA&RC4&5500-9980&400&1.19\\
1991-06-16.0&48423.0&47.6&C60&RC60&6250-9000&600&1.19\\
1991-07-04.0&48441.0&65.5&C60&RC60&3200-7600&1200&1.22\\
1991-07-11.0&48448.0&72.5&C60&RC60&6220-10000&1800&1.27\\
1992-02-05.4&48657.4&280.4&BLA&RC4&3200-7400&600&1.20\\
1992-04-04.1&48716.1&338.7&BLA&RC4&3300-7400&1200&1.38\\
1992-04-04.1&48716.1&338.8&BLA&RC4&6200-9700&1200&1.23\\
\hline
\sidehead{SN 1991U}
\hline
1991-04-20.2&48366.2&11.5&C60&RC60&6122-9000&1800&1.10\\
1991-04-20.6&48366.6&11.9&BLA&RC4&3500-6600&600&1.03\\
\hline
\sidehead{SN 1991ag}
\hline
1991-06-12.2&48419.2&5.6&BLA&RC4&3300-7400&600&1.28\\
1991-06-13.3&48420.3&6.7&BLA&RC4&5460-9740&600&1.12\\
\hline
\sidehead{SN 1991bg}
\hline
1991-12-13.5&48603.5&0.1&TIL&\dots&4650-7000&\dots&\dots\\
1991-12-15.4&48605.4&1.9&BLA&RC4&3200-7400&150&2.05\\
1991-12-27.3&48617.3&13.9&C60&RC60&3100-7700&600&1.75\\
1991-12-28.3&48618.3&14.9&C60&RC60&5140-9625&600&1.78\\
1992-12-31.6&48621.6&18.2&MMT&BLUE&3190-7885&\dots&\dots\\
1992-01-07.3&48628.3&24.9&BLA&RC4&3300-7486&600&1.72\\
1992-01-08.3&48629.3&25.8&BLA&RC4&6300-10500&\dots&\dots\\
1992-01-14.4&48635.4&31.9&MMT&RED&3710-8770&\dots&\dots\\
1992-01-28.3&48649.3&45.7&C60&RC60&3500-7750&1800&1.46\\
1992-02-05.3&48657.3&53.7&BLA&RC4&3300-7400&300&1.39\\
1992-04-04.2&48716.2&112.4&BLA&RC4&3700-7300&1200&1.38\\
\hline
\sidehead{SN 1992A}
\hline
1992-01-12.2&48633.2&$-7.3$&BLA&RC4&4770-6530&300&1.70\\
1992-01-13.1&48634.1&$-6.4$&BLA&RC4&3300-7580&120&1.03\\
1992-01-14.1&48635.1&$-5.4$&YAL&YBC&3550-7080&1800&1.12\\
1992-01-18.1&48639.1&$-1.4$&YAL&YBC&3570-7030&1500&1.20\\
1992-01-22.0&48643.0&2.5&YAL&YBC&3550-7020&1500&1.02\\
1992-01-25.0&48646.0&5.5&C60&RC60&3400-8120&500&1.02\\ 
1992-01-26.0&48647.0&6.4&YAL&YBC&3550-7700&1500&1.02\\ 
1992-01-28.0&48649.0&8.4&C60&RC60&3144-7790&300&1.04\\ 
1992-01-28.1&48649.1&8.5&C60&RC60&6062-9910&450&1.17\\
1992-01-30.0&48651.0&10.4&YAL&YBC&3685-7100&1500&1.04\\
1992-02-04.0&48656.0&15.4&YAL&YBC&3677-7100&1500&1.05\\
1992-02-05.0&48657.0&16.4&BLA&RC4&3600-7200&180&1.10\\
1992-02-10.0&48662.0&21.4&C60&RC60&5110-9610&600&1.13\\
1992-02-11.0&48663.0&22.3&BLA&RC4&3230-7505&300&1.09\\
1992-02-12.0&48664.0&23.3&YAL&YBC&3700-6900&1500&1.08\\
1992-02-16.0&48668.0&27.3&YAL&YBC&3700-7000&1500&1.10\\
1992-02-25.0&48677.0&36.2&YAL&YBC&3700-7000&2700&1.14\\
1992-03-05.0&48686.0&45.2&BLA&RC4&3000-7730&900&1.32\\
1992-04-04.0&48716.0&75.0&BLA&RC4&6190-9710&300&1.78\\
1992-04-04.0&48716.0&75.0&BLA&RC4&3230-7400&300&2.16\\ 
1992-10-31.2&48926.2&283.9&BLA&RC4&3210-7300&1800&1.01\\
\hline
\sidehead{SN 1992J}
\hline
1992-03-05.4&48686.4&12.1&3500-7000&BLA&RC4&300&2.36\\
1992-03-06.1&48687.1&12.8&3500-7300&C60&RC60&3600&1.03\\
\hline
\sidehead{SN 1992K}
\hline
1992-03-06.3&48687.3&12.2&C60&RC60&3500-7650&1200&1.04\\
1992-04-04.0&48716.0&40.7&BLA&RC4&3300-7400&600&1.42\\
\hline
\sidehead{SN 1992P}
\hline
1992-04-06.3&48718.3&$-$0.6&BLA&RC4&5100-6800&300&2.45\\
1992-04-11.3&48723.3&4.2&C60&RC60&4000-7500&1200&1.51\\
\hline
\sidehead{SN 1992ae}
\hline
1992-07-04.3&48807.3&3.5&1P5&EBC&3300-9000&3600&1.20\\
\hline
\sidehead{SN 1992ag}
\hline
1992-07-03.0&48806.0&0.0&C60&RC60&3300-7500&1200&1.11\\
1992-07-29.1&48832.1&25.3&BLA&RC4&3300-7300&1200&1.65\\
\hline
\sidehead{SN 1992al}
\hline
1992-07-29.3&48832.3&$-5.6$&BLA&RC4&3300-7400&600&1.18\\
1992-08-07.2&48841.2&3.1&C60&RC60&33l00-7600&300&1.08\\
\hline
\sidehead{SN 1992aq}
\hline
1992-08-02.3&48836.3&2.4&BLA&RC4&3300-6700&600&1.03\\
\hline
\sidehead{SN 1992au}
\hline
1992-10-01.2&48896.2&59.3&BLA&RC4&3200-7000&1800&1.07\\
\hline
\sidehead{SN 1992bc}
\hline
1992-10-06.1&48901.1&$-10.7$&BLA&RC4&3200-7200&300&1.62\\
1992-10-27.1&48922.1&9.9&C60&RC60&3100-7500&1800&1.16\\
1992-11-23.2&48949.2&36.4&BLA&RC4&3300-7300&600&1.08\\
\hline
\sidehead{SN 1992bg}
\hline
1992-10-27.2&48922.2&7.3&C60&RC60&3300-7400&1800&1.59\\
\hline
\sidehead{SN 1992bh}
\hline
1992-10-27.2&48922.2&2.5&C60&RC60&3300-7350&1800&1.31\\
\hline
\sidehead{SN 1992bk}
\hline
1992-11-21.1&48947.1&7.6&BLA&RC4&3300-7000&600&1.12\\
1992-11-22.2&48948.2&8.6&BLA&RC4&3300-7000&500&1.09\\
\hline
\sidehead{SN 1992bl}
\hline
1992-11-22.1&48948.1&0.9&BLA&RC4&3300-7100&600&1.14\\
\hline
\sidehead{SN 1992bo}
\hline
1992-12-31.0&48987.0&0.8&C60&RC60&3500-7300&600&1.08\\
\hline
\sidehead{SN 1992bp}
\hline
1992-12-31.2&48987.2&6.8&C60&RC60&3600-6900&1800&1.22\\
\hline
\sidehead{SN 1992br}
\hline
1992-12-31.1&48987.1&0.1&C60&RC60&3500-6800&1800&1.25\\
\hline
\sidehead{SN 1992bs}
\hline
1992-12-31.2&48987.2&3.3&C60&RC60&3600-7000&1800&1.43\\
\hline
\sidehead{SN 1993B}
\hline
1993-01-28.3&49015.3&12.4&BLA&RC4&3500-6500&900&1.00\\
\hline
\sidehead{SN 1993H}
\hline
1993-03-21.2&49067.2&$-$1.3&BLA&RC4&5690-8900&480&1.06\\
1993-03-23.1&49069.1&0.6&C60&RC60&3300-7500&1800&1.40\\
1993-03-25.3&49071.3&2.7&BLA&RC4&3620-6840&900&1.01\\
1993-04-01.2&49078.2&9.7&C60?&\dots&3500-7500&1200&1.00\\
\hline
\sidehead{SN 1993O}
\hline
1993-05-21.1&49128.1&$-$5.7&C60&RC60&3200-7150&1800&1.03\\
1993-05-27.1&49134.1&0.0&BLA&RC4&3200-7150&900&1.01\\
\hline
\sidehead{SN 1993af}
\hline
1993-11-27.2&49318.2&185$^b$&NTT&EM&3880-9020&1200&1.01\\
\hline
\sidehead{SN 1993ag}
\hline
1993-11-26.3&49318.3&2.2&NTT&EM&3800-8600&1800&1.51\\
\hline
\sidehead{SN 1993ah}
\hline
1993-11-27.0&49318.0&15.9&NTT&EM&3800-8800&1200&1.04\\
\hline
\sidehead{SN 1994D }
\hline
1993-03-16.&49426.5&$-$6&\dots&\dots&3860-10000&\dots&\dots\\
1994-03-23.&49433.5&1&\dots&\dots&3100-9700&\dots&\dots\\
1994-04-04.&49445.5&13&\dots&\dots&3500-9800&\dots&\dots\\
1994-04-06.&49447.5&15&\dots&\dots&3640-7400&\dots&\dots\\
1994-04-12.2&49454.2&21.6&YAL&YBC&3770-6980&1200&1.27\\
\hline
\sidehead{SN 1999aw}
\hline
1999-03-16.1&51253.1&$-0.6$&NOT&AL&4302-7994&\dots&\dots\\
1999-03-17.3&51254.3&0.6&BLA&RC4&3504-8460&\dots&\dots\\
1999-03-20.2&51257.2&3.3&DUP&WF&3600-9270&600&1.09\\
1999-04-23.0&51291.0&35.9&DUP&WF&3790-9300&600&1.09\\
1999-05-19.1&51317.1&61.1&NTT&EM&4685-10098&600&1.28\\
\hline
\sidehead{SN 1999cs }
\hline
1999-04-29.1&51297.1&6&NTT&EM&3030-9500$^c$&900&1.01\\
1999-05-03.0&51301.0&10&NTT&EM&3040-9500&600&1.07\\
\hline
\sidehead{SN 1999ei}
\hline
1999-10-16.2&51467.2&15.2&DUP&WF&3600-9240&600&1.00\\
\sidehead{SN 1999ek}
\hline
1999-10-25.4&51476.4&$-5.6$&C60&RC60&3070-9858&1200&1.52\\
1999-10-26.3&51477.3&$-4.7$&C60&RC60&3830-9850&1800&1.47\\
1999-10-30.3&51481.3&$-0.7$&C60&RC60&3646-9875&1200&1.46\\
1999-11-01.3&51483.3&1.2&C60&RC60&3650-9875&1200&1.47\\
\hline
\sidehead{SN 2000bh}
\hline
2000-04-08.1&51643.1&6.5&NTT&EM&3300-9800&300&1.01\\
2000-05-01.1&51666.1&29.5&NTT&EM&3300-9800&300&1.20\\
\hline
\sidehead{SN 2000ca }
\hline
2000-05-01.0&51666.0& 0.1&NTT&EM&3300-9800&300&1.52\\
2000-05-07.0&51672.0&6.2&NTT&EM&3300-9800&300&1.10\\
2000-05-30.0&51695.0&29.1&NTT&EM&3300-9800&450&1.15\\
\hline
\sidehead{SN 2001ba}
\hline
2001-05-01.0&52030.0&$-3.8$&DUP&WF&3400-8800&4x600&1.01\\
2001-05-17.0&52046.0&11.7&DUP&WF&3400-8800&4x600&1.00\\
2001-05-26.0&52055.0&20.5&DUP&WF&3700-8900&4x600&1.01\\
\sidehead{SN 2001bt}
\hline
2001-05-26.4&52055.4&$-8.6$&DUP&WF&3750-9050&600&1.19\\
\hline
\sidehead{SN 2001cn}
\hline
2001-06-14.3&52074.3&2.2&C60&RC60&3840-7200&600&1.26\\
2001-06-22.3&52082.3&10.1&C60&RC60&3730-7090&600&1.31\\
\hline
\enddata
\tablenotetext{a}{This spectrum is the sum of spectra taken on 1986-06-08 and 1986-06-11.}
\tablenotetext{b}{Phase estimated using SNID.} 
\tablenotetext{c}{
This spectrum has a gap between 4870 and 5100 \AA.} 
\tablecomments{Column 1: UT date of observation. Column 2: Modified Julian Date.
 Column 3: Phase in days relative to maximum light corrected for redshift. 
Column 4: telescope code.
BLA: CTIO 4.0-m Blanco Telescope; 
C60: Cerro Tololo Inter-American Observatory (CTIO) 1.5~m Telescope;
DUP: Las Campanas 2.5~m du Pont Telescope;
H88: U. Hawaii 2.2-m Telescope; 
K84: Kitt Peak National Observatory (KPNO) 2.1-m Telescope; 
MMT: Multiple Mirror Telescope (MMT) at the Fred Lawrence Whipple Observatory;
NIC: Lick Observatory 1.0-m Nickel Telescope;
NOT: Nordic Optical Telescope at Roque de los Muchachos, Canary Islands;
NTT: ESO New Technology Telescope at La Silla; 
SHA: Lick Observatory 3.0-m Shane Telescope; 
TIL: 1.5-m Tillinghast Telescope at the Fred Lawrence Whipple Observatory;
YAL: CTIO 1.0-m Yale Telescope; 
1P5: ESO 1.5-m Telescope at La Silla;
3P6: ESO 3.6~m Telescope at La Silla.
Column 5: instrument code. 
AL: Alhambra Faint Object Spectrograph and Camera (ALFOSC);
DBC: Las Campanas 2.5~m Boller \& Chivens spectrograph;
EBC: ESO 1.5~m Boller \& Chivens spectrograph;
EF: ESO Faint Object Spectrograph and Camera (EFOSC-2);
EM: ESO Multi-Mode Instrument (EMMI);
GOLD: Gold Camera;
RC4: CTIO 4.0-m R-C Spectrograph; 
RC60: CTIO 1.5-m R-C Spectrograph; 
RED: Red Channel;
WF: Wide Field Reimaging CCD Camera (WFCCD);
YBC: Yale 1.0-m Boller \& Chivens spectrograph;
ZM: Z-Machine; 
CS1: Lick 1.0-m Cassegrain Spectrograph; 
CS3: Lick 3.0-m Cassegrain Spectrograph.
Column 6: Observed spectral range in \AA. 
Column 7: Exposure time
in seconds. Column 8: Airmass at middle of the observation.
Spectra already available via WISeREP are not included
in this table, although they are considered in the 
analysis of SN properties at maximum light that follows.
}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablecaption {Pseudo equivalent widths at maximum light [\AA]
\label {pWs}}
\tablehead{
\colhead{SN}&\colhead {pW1}&\colhead{pW2}&\colhead{pW3}&\colhead{pW4}&
	\colhead{pW5}&\colhead{pW6}&\colhead{pW7}&\colhead{pW8}&\colhead{project}\\
\cline{2-10}
\colhead{}&\colhead{Ca {\sc ii} H\&K}&\colhead{Si {\sc ii} 4130}&
\colhead{Mg {\sc ii}}&\colhead{Fe {\sc ii}}&\colhead{S {\sc ii} W}
&\colhead{Si {\sc ii} 5972} &\colhead{Si {\sc ii} 6355} &\colhead{Ca {\sc ii} IR}
	&\colhead{}}
\startdata
\sidehead {\bf CN}
2007ol& 106(1)& 22(1)& 80(1)& 82(1)& 56(1)& 16(1)& 78(1)& \dots &CSP I\\
2008bz& 86(2)&  22(2)& 70(1) & 106(2)& 88(1)& 17(1)& 99(1)& 105(3)&CSP I\\
2008fr& 107(2)& 11(1)& 71(2)& 109(1)& 80(1)& 17(1)&82(2) & 72(5)&CSP I\\
2009I & 140(3)&9(1) &82(3)& 111(2) & 72(1) &10(1) &70(1) &89(3) &CSP I\\
2009cz& 120(1) & 9(1)& 92(1)& 131(1)& 67(1)& 12(1)& 81(1) &104(4)&CSP I\\
2009le& 60(2)& 11(1)& 104(2)& 124(1)& 62(1) & 9(1) & 86(1) & 114(2)&CSP I\\
ASASSN-14hr& 135(2)& 32(1)& 101(2)& 138(1)& 67(2)& 30(1)& 104(2)& 107(4)&CSP II\\ 
ASASSN-14hu& 150(2)& 11(1)& 97(2)& 115(1)& 76(1)& 7(1)& 83(1)& \dots&CSP II\\
ASASSN-14kq& 139(1)& 11(1)& 100(1)& 115(1)& 73(1)& 11(1)& 77(1)& 127(3)&CSP II\\
ASASSN-14lp& 116(3) & 10(1) & 93(4) & 140(3)& 69(1)& 13(1)& 70(1)& 117(4)&CSP II\\ 
ASASSN-15al& 121(2)& 8(1)& 87(3)& 106(2)& 74(2)& 7(1)& 73(2)& 118(7)&CSP II\\
ASASSN-15be& 151(2)& 8(1)& 100(3)& 120(2)& 85(2)& 9(1)& 86(2)& 160(7)&CSP II\\
ASASSN-15bm& 165(1)& 16(1)& 95(2)& 140(2)& 65(1)& 12(1)& 80(2)& 120(4)&CSP II\\
ASASSN-15cb& 125(1)&  5(1)& 97(1)& 137(2)& 58(2)& 12(2)& 80(3)& \dots&CSP II\\
ASASSN-15cd& 116(2)& 13(1)& 93(2)& 112(2)& 71(2)& 8(1)& 103(2)& \dots&CSP II\\ 
ASASSN-15da&  92(3)& 20(1)& 67(3)& 105(2)& 80(2)& 17(1)& 86(2)& \dots&CSP II\\
ASASSN-15db& 131(1)& 13(1)& 74(1)& 107(1)& 71(1)& 15(1)& 85(1)& 106(4)&CSP II\\
ASASSN-15dd& 108(2)& 23(1)& 75(2) & 111(1)& 82(1)& 18(1)& 99(1)& 143(3)&CSP II\\
ASASSN-15go& 132(2) & 8(1)& 98(2)& 107(1)& 74(1) & $<$3 & 83(1)& 92(4)&CSP II\\
ASASSN-15gr& 115(3)& 17(1)& 102(3)& 119(2)& 85(2)& 13(1)& 93(2)& 172(7)&CSP II\\
ASASSN-15hf&  92(2)& 19(1)& 93(2)& 139(1)& 64(1)& 18(1)& 87(1)& 85(2)&CSP II\\
CSS130315:114144-171348&149(1)& 6(1)& 93(1)& 106(1)& 88(1)& 4(1)& 79(1)& 113(6)&CSP II\\
CSS131031:095508+064831&137(3)& 10(1)& 95(4)& 113(4)& 94(4)& 17(3)& 85(5)&\dots&CSP II\\
CSS140501-170414+174839&55(3)& 9(1)& 88(4)& 89(3)& 48(3)& 16(3)& 74(3)& \dots&CSP II\\
CSS140914-010107-101840&126(2)&14(1)& 67(2)& 102(1)& 84(1)& 17(1)& 102(2)& 213(6)&CSP II\\
iPTF13duj&   123(2)& 10(1)& 98(2)& 170(1)& 78(1)& 4(1)& 101(1)& 125(4)&CSP II\\
iPTF14gnl&   108(2)&  7(1)&  76(1)& 114(2)& 77(2)& $<$4 & 72(2)& \dots&CSP II\\
KISS13j&     151(2)& 20(1)& 95(2)& 168(2)& 78(1)& 23(1)& 106(2)& 286(5)&CSP II\\
LSQ11bk&     \dots& \dots& 76(2)& 104(1)& 75(1)& $<$3& 101(3)& 103(4)&CSP II\\
LSQ11ot&     120(3)& 13(1)& 86(3)& 109(2)& 63(1)& 11(1)& 79(1)& 120(3)&CSP II\\
LSQ12blp&    113(2)& 10(1)& 87(3)& 153(2)& 95(2)& 11(1)& 98(2)& \dots&CSP II\\
LSQ12ca&     140(2)& 12(1)& 78(3)& 115(2)& 90(2)& 11(1)& 76(2)& \dots&CSP II\\
LSQ12cdl&    131(3)& 13(1)& 97(4)& 119(3)& 87(4)& $<$6 & 88(4)& \dots.&CSP II\\
LSQ12fxd&    117(2)& 12(1)& 99(2)& 114(1)& 67(1)& 13(1)& 71(1)& 120(3)&CSP II\\
LSQ12gxj&     90(2)&  6(1)& 78(2)& 100(1)& 70(1)& 9(1)& 70(2)& 90(3)&CSP II\\
LSQ12gyc&    133(3)& 10(1)& 94(3)& 108(3)& 72(4)& 9(3)& 85(4)& \dots&CSP II\\ 
LSQ12hno&    125(3)& 16(1)& 92(3)& 116(2)& 72(2)& 12(1)& 81(2)& \dots&CSP II\\
LSQ14asu&    135(3)& 31(1)& 99(3)& 116(2)& 59(1)& 27(1)& 88(2)& \dots&CSP II\\
LSQ14auy&    157(4)& 15(2)& 86(5)& 137(6)& 93(6)& 10(6)& 72(8)& \dots&CSP II\\
LSQ14gov&    111(3)&  9(1)& 103(3)& 108(3)& 88(2)& 12(2)& 82(3)& \dots&CSP II\\
LSQ14xi &    129(5)& 13(2)& 93(5)& 138(5)& 53(5)& $<$10& 76(6)&\dots&CSP II\\
LSQ15aja&    115(1)& 12(1)& 101(1)&107(2)& 75(2)& 5(1)& 70(2)& \dots&CSP II\\
LSQ15alq&     94(3)& 24(1)& 87(3)& 143(2)& 78(2)& 22(1)& 98(3)& \dots&CSP II\\
OGLE-2013-SN-118&113(2)&  7(1) &  92(1)& 115(1)&79(2)& 9(2)& 80(3)& 99(4)&CSP II\\
OGLE-2013-SN-123&75(1)&16(1)& 79(1)& 123(2)& 43(2)& 14(2)& 78(2)& \dots&CSP II\\
PS1-14xw&    125(2)&  8(1)& 85(2)& 119(1)& 62(1)& 8(1)& 78(1)& 121(3)&CSP II\\
PTF11qnr&    107(2)& 21(1)& 71(2)& 120(1)& 77(1)& 22(1)& 96(1)& 125(3)&CSP II\\
2012aq&    125(2)& 16(1)& 81(3)& 100(2)& 76(1)& 21(1)& 93(2)& \dots&CSP II\\
2012bl&    104(2)&   $<$2&     84(2)& 113(1)& 75(1)& $<$2& 94(1)& 126(4)&CSP II\\
2013aa&     94(2)& 16(1)& 93(2)& 121(1)& 61(1)& 8(1)& 88(2)& 103(3)&CSP II\\
2013fz&    104(2)&  8(1)& 94(2)& 131(1)& 76(1)& 5(1)& 83(1)& 139(4)&CSP II\\
2013gy&    118(2)& 17(1)&82(2)& 134(1)& 80(1)& 21(1)& 104(1)& 202(3)&CSP II\\
2014D &    183(3)& 19(1)& 79(3)& 127(2)& 83(1)& 23(1)& 102(1)& 225(4)&CSP II\\
2014I&     100(2)& 16(1)& 86(3)& 124(1)& 70(1)& 23(1)& 86(2)& 160(4)&CSP II\\
2014ao&    121(2)& 22(1)& 83(2)& 125(1)& 62(1)& 14(1)& 97(1)& 124(2)&CSP II\\
2014at&     88(2)& 18(1)& 97(2)& 112(1)& 70(1)& 19(1)& 80(1)& \dots&CSP II\\
2014dk&   163(1)&  8(1)&  93(1)&  114(1)& 80(1)&  8(1)& 73(1)& 93(5)&CSP II\\
2015F&      80(2)& 26(1)& 104(2)& 150(1)& 76(1)& 20(1)& 101(1)& 170(2)&CSP II\\
1990O&123(3)& \dots  & 107(3) & 130(3)  & 76(6)& 8(5) & 89(6)& \dots&historical\\
1990af&\dots &\dots & \dots& 102(2)& 67(2)& 25(2) & 79(3)& \dots &historical\\
1992P &\dots  &\dots & \dots& \dots &81(1)& 15 (2) & 85(1)&\dots&historical\\
1992al& 107(1)& 14(1) & 69(1) & 113(1)& 70(1)& 11(1)& 95(1)&\dots &historical\\
1992bh& 138(1)& 15(1)& 89(1)& 127(2)& 74(1)& 8(1)& 85(2)& \dots&historical\\
1992bs&\dots &\dots &\dots&\dots& 45(3)& 19(3)& 72(4)& \dots&historical\\ 
1993O &123(1)& 21(1)& 92(1)& 141(1)& 92(1)& 16(1)& 103(1)& \dots&historical\\
1994D & 98(1)& 19(1)& 74(1)& 107(1)& 76(1)& 17(1)& 92(1)& 72(1)&historical\\
1999ee& 110(1)& 7(1)& 100(1)& 147(1)& 67(1)& 6(1)& 84(1)& 142(1)&historical\\
2000ca& 103(1)& 6(1)& 84(1)& 116(1)& 79(1)& 4(1) & 80(1)& \dots&historical\\
\hline
\sidehead {\bf CL}
2008O & 155(1)&49(1)& 132(1) & 244(1)& 87(1) &48(1) & 175(1) & 296(3)&CSP I\\
ASASSN-15aj& 98(1)& 23(1)& 92(1)& 143(1)& 74(1)& 33(1)& 114(1)& 154(3)& CSP II\\
iPTF13ebh&   96(1)& 33(1)& 106(1)& 137(1)& 75(1)& 43(1)& 127(1)& 220(2)& CSP II\\
iPTF14w&    119(1)& 29(1)& 143(1)& 153(4)& 68(2)& 42(1)& 135(2)& 246(7)& CSP II\\
KISS15m&    229(1)& \dots&  268(1)& 160(2)& 28(2)& 53(2)& 130(3)& 367(8)& CSP II\\
LSQ12aor&   114(1)& 19(1)& 97(1)& 119(5)& 79(3)& 31(2)& 122(3)& \dots& CSP II\\
LSQ14act&   115(2)& 27(2)& 103(3)& 132(7)& 94(4)& 40(3)& 122(5)& 219(13)& CSP II\\
LSQ14ip&    115(3)& 18(2)& 155(3)& 225(7)& 62(4)& 56(3)& 161(4)& 244(9)& CSP II\\
LSQ14fms&   136(1)& 36(1)& 154(1)& 238(5)& 88(3)& 40(2)& 140(3)& \dots& CSP II\\
LSQ14gfb&   124(3)& \dots& 226(4)& 183(7)& 73(4)& 64(3)& 138(4)& 233(10)& CSP II\\
PS1-14ra&   121(1)& 31(1)& 97(1)& 145(1)& 78(1)& 31(1)& 126(1)& 205(3)& CSP II\\
2011hk&    96(1)& \dots& 242(1)& 180(4)& 38(2)& 53(2)& 121(3)& 319(6)& CSP II\\
2011iv&    72(1)& 16(1)& 117(1)& 136(1)& 76(1)& 32(1)& 82(1)& 73(1)& CSP II\\
2011jh&    \dots    & 27(1)& 102(1)& 165(1)& 79(2)&35(1)& 135(7)& 216(7)& CSP II\\
2012ij&   113(1)& 26(1)& 123(1)& 127(1)& 75(1)& 41(1)& 122(1)& 303(1)& CSP II\\
2013bc&   104(1)& \dots& 269(1)& 161(1)& 55(1)& 44(1)& 98(1)& 282(2)& CSP II\\
2014dn&   148(1)& \dots& 270(1)& 229(5)& 45(2)& 60(1)& 138(2)& 340(6)& CSP II\\
2015bo&   116(1)& \dots& 242(1)& 225(5)& 65(2)& 56(1)& 147(2)& 334(7)& CSP II\\
2015bp&    94(1)& 19(1)& 116(1)& 143(4)& 66(2)& 39(1)& 115(2)& 195(5)& CSP II\\
1986G& 114(1)& \dots& 230(1)& 195(1)& 78(1)& 40(1)& 117(1)& \dots&historical\\
1991bg& 121(1)& \dots& 289(1)& 142(1)& 29(1)& 44(1)& 100(1)& 247(1)&historical\\
1992aq& 97(3)& 16(2)& 94(3)& 127(5)& 80(5)& 31(5)& 96(7)& \dots&historical\\
1993H& 115(1)& 18(1)& 78(1)& 118(1)& 62(1)& 34(1)& 117(1)& 235(1)&historical\\
\hline
\sidehead {\bf BL}
2008fl& \dots& \dots& 82(2) & 166(1) & 78(1)& 29(1)&120(1) & 112(2) &CSP I\\
2008go& 120(1)& 18(1)& 98(1)& 155(1)& 93(1)&$<$4& 148(1) & 177(3)&CSP I\\
2008hj& \dots& \dots&90(1)& 147(1)& 77(1)& 15(1) &107(1) &174(3)&CSP I\\ 
ASASSN-14jc& 158(1)& 30(1)& 110(1)& 215(1)& 80(1)& 19(1)& 133(1)& 240(3)&CSP II\\
ASASSN-14my& 113(1)& 16(1)& 96(3)& 156(4)& 71(3)& 20(2)& 107(3)& 166(10)&CSP II\\
ASASSN-15ba& 137(1)& 19(1)& 91(3)& 138(3)& 86(3)& 14(1)& 113(2)& 158(6)&CSP II\\
ASASSN-15fr& 103(1)& 22(1)& 79(1)&  107(1)& 84(1)& 20(1)& 112(1)& 121(6)&CSP II\\
LSQ12agq&    164(1)& 17(1)& 85(3)& 139(3)& 102(2)& 19(1)& 147(1)& 202(7)&CSP II\\
LSQ12btn&    111(1)& 21(1)& 105(3)& 180(3)& 77(3)& 22(2)& 139(3)& 211(9)&CSP II\\
LSQ13dcy&    181(2)& 20(1)& 113(4)& 198(5)& 88(4)& 20(3)& 143(5)& \dots&CSP II\\
LSQ14azy&    141(3)& 13(1)& 71(4)& 122(4)& 88(3)& 12(2)& 107(2)& 154(8)&CSP II\\
OGLE-2014-SN-021&183(2)& 16(2)& 124(5)& 151(6)& 98(6)& 24(4)& 123(6)& \dots&CSP II\\
PSN J13471211-2422171&98(1)& 32(1)& 116(1)& 165(5)& 74(2)& 27(1)& 112(3)& 135(12)&CSP II\\
SMTJ03253351-5344190&189(1)& 15(1)& 107(3)& 130(4)& 73(3)& 12(2)& 115(3)& \dots&CSP II\\
2012E&      92(1)& 29(1)& 87(1)& 120(1)& 78(1)& 20(1)& 111(1)& 166(1)&CSP II\\
2012ah&    145(1)& 26(1)& 66(3)& 124(3)& 92(3)& 21(2)& 121(2)& 204(8)&CSP II\\
2012hd&    155(1)& 24(1)& 100(2)& 185(2)& 84(2)& 27(1)& 115(2)& 289(4)&CSP II\\
2012hl&    149(2)& 15(1)& 108(2)& 192(1)& 82(1)& 12(2)& 135(2)& 250(2)&CSP II\\
2012hr&    147(2)& 21(1)&  99(1)& 116(1)& 81(1)& 17(1)& 134(1)& 279(2)&CSP II\\
2012ht&    111(2)& 19(1)&  84(5)& 116(5)& 83(4)& 22(2)& 112(3)& 230(8)&CSP II\\
2013aj&    131(1)& 30(1)& 95(1)& 123(1)& 83(1)& 25(1)&112(1)&214(2)&CSP II\\
2013cs&    119(1)& 12(1)& 86(1)& 166(1)& 88(1)&  9(1)& 144(1)&147(1)&CSP II\\
2013hn&     94(1)& 18(1)&  74(3)& 102(2)& 95(2)& 19(1)& 117(2)& 159(5)&CSP II\\
2014Z&     110(1)& 18(1)&  87(3)& 132(3)& 82(3)& 13(1)& 123(2)& 198(9)&CSP II\\
1981B& 120(1)& 24(1)& 110(1)& 160(1)& 86(1)& 14(1)& 126(1)& 175(2)&historical\\
1989B& 132(1)& 20(1)& 97(1)& 139(1)& 82(1)& 21(1)& 120(2)& \dots&historical\\
1992A& 100(1)& 27(1)& 91(1)& 143(1)& 96(1)& 25(1)& 118(1)& \dots&historical\\
1992bl& 85(1)& 21(1)& 88(1)& 127(1)& 83(1)& 22(1)& 107(1)& \dots&historical\\
1992bo& 110(1)& 29(1)& 83(1)& 118(1)& 74(1)& 27(1)& 113(2)& \dots&historical\\
1993ag&\dots& & 83(1)& 202(1)& 93(2)& 30(2)& 151(3)& \dots&historical\\
1999ek& 116(2)& 17(1)& 122(2)& 129(2)& 80(2)& 21(2)& 111(2)& 145(4)&historical\\ 
2001ba& 107(1)& 18(1)& 108(1)& 132(1)& 77(1)& 17(1)& 106(1)& 155(2)&historical\\
2001cn& \dots& 27(1)& 94(1)& 161(2)& 90(1)& 23(1)& 124(2)& \dots&historical\\
\hline
\sidehead {\bf SS}
2007if& \dots& \dots& \dots& \dots& \dots& $<$6 & 28(3)& \dots&CSP I\\ 
2008cf& 83(1)& 6(1)& 76(1) & 93(1) & 66(1)& $<$3 & 55(1) & 41(6)&CSP I\\
2009P & 86(1)& 4(1)& 90(1)& 104(1)& 52(1)& 7(1)& 58(1)& 93(5)&CSP I\\
2009dc& 54(1)& 10(1)& 58(1)& 82(1)& 49(1)& 9(1)& 53(1)& \dots&CSP I\\ 
2009ds& \dots& \dots& 106(1)& 101(1)& 53(1)& 9(1)& 62(1)& 80(5)&CSP I\\ 
ASASSN-14hp&    95(1)&  9(1)& 116(2)& 120(2)& 56(2)& $<$4 & 63(2)& \dots& CSP II\\
ASASSN-14kd&    48(1)&  6(1)& 75(1)& 77(1)& 52(1)& 4(1)& 36(1)&\dots& CSP II\\
ASASSN-14lt&   115(1)& 11(1)& 78(1)& 97(1)& 43(1)& 10(1)& 52(1)&\dots& CSP II\\
ASASSN-14me&   106(1)&  6(1)& 87(1)& 94(1)& 57(1)& $<$2 & 63(1)& \dots& CSP II\\
ASASSN-15as&   138(1)&  9(1)& 88(1)& 106(1)& 77(1)& 4(1)& 68(1)& 160(7)& CSP II\\
LSQ12gdj&    30(1)& \dots& 82(1)& 74(1)& 62(1)& 6(1)& 38(1)& & CSP II\\
LSQ12gpw&    45(1)& 8(1)& 48(1)& 73(1)& 42(1)& 14(1)& 53(1)& 70(5)& CSP II\\
LSQ12hnr&    98(1)& 3(1)& 86(2)& 97(3)& 63(4)& $<$6& 43(3)& \dots& CSP II\\
LSQ12hvj&   118(2)& 18(1)& 94(2)& 89(3)& 54(3)& $<$8 & 47(4)& \dots& CSP II\\
LSQ12hzj&   105(1)& 13(1)& 76(1)& 106(1)& 56(1)& 13(1)& 57(1)& & CSP II\\
LSQ15aae&    97(1)& 8(1)& 99(1)& 142(2)& 44(2)& $<$6& 64(3)&\dots& CSP II\\
LSQ15agh&    98(1)& 13(1)& 114(1)& 123(1)& 56(1)& $<$4& 57(1)& \dots& CSP II\\
MASTERJ093953.18+165516.4&66(1)&  6(1)&  86(2)& 100(2)& 65(2)& $<$4 & 44(2)& \dots& CSP II\\
OGLE-2014-SN-107&56(1) & \dots &  80(2)& 103(2)& 58(3)& 7(2)& 41(3)&\dots & CSP II\\
PS15sv  &    88(1)&  6(1)& 107(1)& 84(1)& 47(2)& $<$4 & 50(2)& \dots & CSP II\\
2012G&     122(1)& 12(1)& 69(2)& 106(2)& 63(2)& 11(2)& 63(2)& 79(9)& CSP II\\
2012fr&   136(1)& 8(1)& 95(1)& 116(1)& 76(1)& 4(1)& 66(1)& 126(3)& CSP II\\
2013ad&    75(1)& $<$3 & 92(1)& 91(1)& 70(2)& $<$6& 61(2)& \dots& CSP II\\
2013ao&    19(1) & 11(1)& 79(1)& 107(2)& 63(2)& 11(2)& 50(2)& \dots& CSP II\\
2013hh&   100(1)& 12(1)& 89(1)& 125(2)& 51(1)& $<$5 & 50(2)& 100(3)& CSP II\\ 
2014eg&    20(1)& $<$3 & 98(1)& 104(2)& 57(2)& $<$3& 38(1)& \dots& CSP II\\
2015M&17(1)& 10(1)& 75(1)& 96(1)& 51(1)& $<$3 & 51(1)& \dots& CSP II\\
1990N& \dots& 10(1)& 89(1)& 134(1)& 52(1)& 11(1)& 69(1)& \dots&historical\\
1991T& \dots& \dots& 87(1)& 109(1)& \dots& \dots& 28(1)& \dots&historical\\
1992ae&76(2)& 14(1)& 50(2)& 73(3)& 50(3)& 17(3)& 62(3)& \dots&historical\\
1992ag& 96(1)& 15(1)& 76(1)& 79(2)& 49(1)& 3(1)& 63(2)& \dots&historical\\
\hline
\enddata
\tablecomments
{All pW values and their errors (in parentheses) are expressed in \AA.}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lrcccclclcr}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablecaption {Expansion velocities at maximum light and Si {\sc ii} 6355 
velocity decline [km s$^{-1}$]
\label{vels}}
\tablehead{
\colhead{SN}&\colhead{Ca {\sc ii} H\&K}&\colhead{Si {\sc ii} 4130}&
\colhead{S {\sc ii} 5449}&\colhead{S {\sc ii} 5622}&\colhead{Si {\sc ii} 5972}
&\colhead{Si {\sc ii} 6355} &\colhead{Ca {\sc ii} IR}&
	\colhead{$\Delta{\rm v}_{20}$(Si)}&\colhead{project}\\
}
\startdata
\sidehead {\bf CN}
	2007ol&17110(212) &11217(98)& 9822(258)&9365(222)&11546(244)& 11577(195)&\dots &1559(331)&CSP I\\
2008bz&15632(266)& 10534(27)& 8883(58)& 8992(47)& 10704(72)&11303(39)&9710(257)&1253(151)&CSP I\\
2008fr&12296(141)&10175(95)& 9940(436)& 9208(117)& 10709(198)& 11098(118)& 12239(335)&\dots&CSP I\\
2009I & 12000(187)& 9764(84)& 9296(136)& 9696(94)& 9959(147)& 10768(79)& 12169(192)& 675(165)& CSP I\\
2009cz& 18359(65)& 8448(60)& 8270(136)& 8086(99)& 9560(192)& 9697(78)& 17545(248)&\dots&CSP I \\
2009le& 12570(247)& 12259(51)& 10495(145)& 10948(65)& 11071(181)& 12654(66)& 12273(396)&\dots&CSP I\\
	ASASSN-14hr& 17242(140)& 10650(70)& 8783(125)& 8527(137)& 11083(182)& 11747(306)& 11905(251)&\dots&CSP II \\
	ASASSN-14hu& 13054(191)& 10634(27)& 9797(63)& 10047(35)&\dots & 11511(36)&\dots & 1143(89)&CSP II\\
	ASASSN-14kq& 12573(214)& 9165(82)& 8626(192)& 9067(82)& 10000(223)& 10584(112)& 10482(271)&\dots& CSP II \\
	ASASSN-14lp& 11605(103)& 11356(259)& 10526(127)& 10790(266)& 12499(246)& 11982(303)& 16772(656)& 693(303)&CSP II\\
	ASASSN-15al& 13350(151)& 11031(143)& 10135(267)& 10131(154)&\dots & 12011(157)& 13540(277)& 795(157)&CSP II\\
	ASASSN-15be& 13992(454)& 11071(83)& 9996(262)& 10362(177)& 11379(323)& 11882(108)& 8838(472)&\dots&CSP II\\
	ASASSN-15bm& 19490(105)& 9299(105)& 9014(62)& 9314(115)& 10176(197)& 11314(141)& 12064(425)&\dots&CSP II \\
	ASASSN-15cb& 14819(191)&\dots & 7023(231)& 7490(262)&\dots & 9902(288)&\dots &\dots&CSP II \\
	ASASSN-15cd& 11222(174)& 9415(97)& 8772(221)& 8791(203)& 10028(441)& 11035(171)&\dots &\dots&CSP II \\
	ASASSN-15da& 14331(174)& 10316(119)& 9383(253)& 9867(185)& 11241(253)& 12189(200)&\dots &\dots& CSP II \\
	ASASSN-15db& 14548(80)& 9342(97)& 8974(164)& 8862(121)& 9795(295)& 10509(112)& 10898(344)&\dots& CSP II \\
	ASASSN-15dd& 15739(88)& 9668(38)& 8415(119)& 8533(55)& 10930(68)& 11190(49)& 11724(211)&\dots& CSP II\\
	ASASSN-15go& 19215(104)& 11899(53)& 10006(85)& 11281(66)& \dots& 13032(59)& 14477(128)& \dots&CSP II\\
	ASASSN-15gr& 11809(158)& 9397(105)& 9248(188)& 9371(193)& 10579(546)& 11017(142)& 11305(444)&\dots& CSP II \\
	ASASSN-15hf& 12292(120)& 10353(34)& 9160(68)& 9045(34)& 10434(63)& 11168(35)& 11595(193)& \dots& CSP II\\
	CSS130315:114144-171348&14064(334)& 11492(121)& 10396(279)& 10774(144)& 11455(334)& 12611(133)& 13544(329)&\dots& CSP II\\
	CSS131031:095508+064831&11090(250)& 9747(240)& 9501(437)&9527(308) &8685(642)& 11055(12)&\dots&1261(12) &CSP II\\
CSS140501-170414+174839&11515(236)& 11943(249)& 9548(352)& 10649(281)& 10923(604)& 12298(147)&\dots& \dots& CSP II\\
	CSS140914-010107-101840&12947(93)& 9223(60)& 8670(90)& 8801(115)& 10657(234)& 10669(102)& 11524(152)&\dots& CSP II\\
	iPTF13duj& 18175(164)& 12880(92)&\dots & 11416(200)& 14747(316)& 14166(80)& 15492(204)&\dots &CSP II \\
	iPTF14gnl& 10648(267)& 9884(247)& 9136(266) & 8919(220) &\dots & 10399(210)&\dots&\dots&CSP II \\
	KISS13j& 15848(207)& 9546(105)& 8286(283)& 8072(143)& 10352(178)& 10960(152)& 13864(183)&\dots &CSP II\\
	LSQ11bk&\dots&\dots&10552(142)&10355(84)&\dots&12756(56)&12430(390)&1593(117)&CSP II\\
LSQ11ot&10615(195)& 9495(85)& 9416(109)& 8728(171)& 10095(206)& 10693(143)& 10400(336)&\dots & CSP II\\
	LSQ12blp& 13157(127)& 10745(113)& 9786(187)& 9443(132)& 11563(250)& 11925(122)&\dots &\dots& CSP II \\
	LSQ12ca& 11163(111)& 9662(90)& 9694(147)& 9267(104)& 10395(161)& 10704(122)&\dots &\dots& CSP II \\
	LSQ12cdl&13544(337)& 10018(397)& 8317(277)& 9178(643)&\dots & 10878(343)&\dots &\dots&CSP II\\
	LSQ12fxd& 11526(84)& 10190(285)& 10235(263)& 9443(45)& 10676(108)& 11155(135)& 8345(78)& 851(135)& CSP II\\
	LSQ12gxj& 13576(93)& 11704(75)& 10168(115)& 10367(95)& 12423(271)& 11738(113)& 12993(139)&\dots& CSP II \\
	LSQ12gyc&14000(343)&10927(151)&10409(313)&10634(271)&10738(660)&11942(240)&\dots &\dots& CSP II \\
LSQ12hno& 9457(134)& 8640(127)&8080(209)&8013(142)&9087(254)&9428(141)&\dots&\dots&CSP II \\
LSQ14asu& 14065(353)& 9639(112)& 7177(169)& 6276(99)& 9448(234)& 9389(151)&\dots &\dots&  CSP II \\
LSQ14auy& 12934(348)& 9402(411)& 8243(621)& 9210(444)& 9856(1068)& 10296(580)&\dots &\dots &CSP II\\
LSQ14gov& 10688(166)& 10540(150)& 9064(192)& 9604(292)& 11200(427)& 10935(205)&\dots &\dots& CSP II \\
LSQ14xi & 10927(387)& 9369(472)& 8872(590)& 9230(457)&\dots & 10770(558)& \dots&\dots&CSP II\\
LSQ15aja& 11683(95) & 8887(112)& 8411(209) & 8550(131)& 9899(233)& 9962(175)&\dots&\dots& CSP II \\
LSQ15alq& 10711(118)& 9971(143)& 9095(256)& 8864(143)& 10965(151)& 11009(289)&\dots&\dots& CSP II \\
OGLE-2013-SN-118&12067(104)& 10072(220)& 9678(149)& 9955(67)& 9470(580)&11642(167) & 12058(190)&\dots &CSP II\\
OGLE-2013-SN-123&12083(198) &9270(254)& 8468(447)   & 8749(241)& 10467(379)& 10760(230) &\dots &\dots &CSP II \\
PS1-14xw& 11452(219)& 11389(84)& 9603(63)& 10381(50)& 11424(110)& 11581(56)& 12802(261)& \dots &CSP II \\
PTF11qnr&12530(214)& 10528(79)& 9491(165)& 9779(88)&10648(102)&11356(86)&10270(253)&\dots& CSP II\\
2012aq&15103(490)& 10773(125)& 9411(208)& 9768(129)& 11954(240)& 12090(145)&\dots &\dots& CSP II \\
2012bl& 18604(192)&\dots& 9042(221)& 12866(168)&\dots& 14698(82)& 15752(299)& 815(72)& CSP II\\
2013aa& 11964(223)& 9504(35)& 8930(39)&8732(27)& 10464(61)& 10505(44)& 11814(366)&\dots &CSP II\\
2013fz& 12336(412)& 9848(34)& 8895(120)& 9542(78)& 11066(162)& 10842(65)& 11290(566)&\dots& CSP II \\
2013gy& 14177(143)& 8641(99)& 7893(48)& 7992(44)& 9903(130)& 10790(107)& 11769(177)& 2000(107)& CSP II\\
2014D & 15817(400)& 9705(142)& 9162(164)& 8876(164)& 10250(155)& 10822(117)& 17524(296)&\dots &CSP II\\
2014I& 13855(160)& 9657(69)& 8703(164)& 9071(83)& 10217(125)& 11150(132)& 10876(169)& \dots& CSP II\\
2014ao& 11619(625)& 11178(151)& 10113(211)& 9447(270)& 11450(443)& 11540(265)& 11995(141)& 968(265)& CSP II\\
2014at& 10204(113)& 9162(27)& 8827(31)& 8855(50)& 10329(104)& 10536(64)&\dots &\dots& CSP II \\
2014dk& 19916(252)&  8142(82)&  7401(141)&  7381(115)&  8660(222)&  9085(87)&  19586(358)&\dots& CSP II \\
2015F& 10795(111)& 8988(40)& 7777(57)& 8071(33)& 10050(32)& 10069(44)& 11144(120)&\dots& CSP II \\
1990O&17268(612)&\dots & 9559 (165)&9902(129)&\dots& 11695(84)&\dots&821(184)& historical\\
1990af&\dots &\dots & 9229(198)& 9971(121)& 10963(151)&11613(465) &\dots &\dots&historical \\
1992P &\dots&\dots& 8699(142)& 9050(148)&\dots&10971(64)&\dots&\dots& historical\\
1992al& 11905(146)& 9111(127) &8445(181) & 8162(99)& 9568(224)& 10443(89)&\dots&\dots & historical \\
1992bh& 16112(128)& 10462(172)& 8615(266)& 8937(296)& 10959(630)&11967(167)&\dots&\dots&  historical \\
1992bs&\dots& \dots& 9006(583)& 9382(550)& 9972(648)& 10421(332) &\dots&\dots&historical\\
1993O &11762(47) &9371(37)& 8421(62)& 8534(38)&10108(125)&10819(49)&\dots&\dots&historical \\
1994D & 11047(26)& 8546(11)& 8387(51)& 9269(22)& 10619(38)&10900(26)&8574(95)& 1165(47) & historical\\
1999ee& 19451(41)&9057(15)&8622(28)& 8860(33)& 8549(62)&10245(44)& 19035(130)& 927(86) &  historical\\
2000ca& 12385(87)& 10785(98)& 9382(210)& 9733(110)&\dots& 11509(74)&\dots&\dots&historical \\ 
\hline
\sidehead {\bf CL}
	2008O & 17852(89)& 9128(90)& 7722(85)&7714(60)&10015(67)&13270(84)&13354(124)&\dots& CSP I\\
ASASSN-15aj& 12020(150)& 8806(90)& 8112(192)& 7938(77)& 9498(98)& 10555(83)& 11159(196)& 1359(83)& CSP II\\
iPTF13ebh& 14130(124)& 9134(23)& 7241(192)& 7685(36)& 9993(67)& 10798(63)& 8361(115)& 1757(63)& CSP II\\
iPTF14w& 16806(126)& 9593(117)& 8127(220)& 8864(89)& 10740(94)& 11753(77)& 13980(165)&\dots&CSP II \\
KISS15m& 13270(159)&\dots &\dots & 6500(147)& 9827(99)& 10659(88)& 13749(161)&\dots& CSP II \\
LSQ12aor&13795(472)& 9467(118)& 8164(258)& 8619(156)& 10484(170)& 11103(167)&\dots &\dots&CSP II \\
LSQ14act& 11464(254)& 9348(322)& 8094(820)& 8612(500)& 10758(292)& 11277(235)& 12353(393)& \dots & CSP II\\
LSQ14ip& 17623(323)& 10304(421)& 8499(743)& 9236(364)& 11069(256)& 12442(177)& 13738(260)& \dots &CSP II\\
LSQ14fms& 16925(88)& 10264(113)& 8772(210)& 9045(176)& 10749(224)& 13182(178)& \dots& \dots & CSP II\\
LSQ14gfb& 15159(328)&\dots & 8129(305)& 7489(377)& 10257(265)& 10537(323)&\dots&\dots&CSP II \\
PS1-14ra& 10648(102)& 9464(52)& 8552(107)& 8793(88)& 11174(78)& 11611(78)& 11801(309)& 1604(142)& CSP II\\
2011hk& 13059(257)&\dots & 7045(97)& 6882(187)& 10087(119)& 10897(166)& 14128(171)& 2410(64) & CSP II\\
2011iv& 11375(663)&\dots &\dots &\dots & 10212(239)& 10017(50)&\dots & 4310(162)& CSP II\\
2011jh& 12890(165)& 10585(160)& 9096(202)& 9268(63)& 12063(51)& 12381(144)& 13030(440)& 2321(232) &CSP II\\
2012ij& 14087(64)& 8986(60)& 7232(79)& 7605(38)& 10182(36)& 10799(29)& 12917(88)& 994(35) &CSP II\\
2013bc& 11199(221)&\dots & 7068(197)& 7097(82)& 9492(72)& 9824(73)& 11939(80)&\dots& CSP II \\
2014dn& 14791(112)&\dots & 6983(73)& 6053(66)& 9851(67)& 11115(83)& 12958(95)&\dots& CSP II \\
2015bo& 14935(144)&\dots & 7460(113)& 6709(103)& 10088(67)& 11553(83)& 12975(193)& 3123(145)& CSP II\\
2015bp& 12130(94)& 9290(96)& 8054(264)& 8123(31)& 9927(60)& 10721(25)& 12537(72)& 1208(24)& CSP II\\
1986G&15167(105)&\dots& 6285(540)&7277(207)&9746(189)&10486(156)&\dots&\dots&historical \\
1991bg&13452(87)&\dots& 6064(28)& 6811(21)&9303(24)&9891(34)&9312(72)&1820(150)&historical\\
1992aq&15132(704)& 9653(487)&8644(577)&9256(412)&10016(675)&11143(392)&\dots&\dots&historical\\
1993H& 15210(163)&10005(128)&7684(300)&8291(138)&10154(68)&11192(34)&12729(66)&2319(125) & historical\\
\hline
\sidehead {\bf BL}
	2008fl&\dots &\dots & 7724(70)& 8015(48)& 9801(59)& 11098(55)& 11037(273)& 1374(100)& CSP I\\
	2008go& 15872(72)& 11996(264)& 10618(80)& 10399(88)&\dots & 13614(84)&13858(113)&\dots& CSP I\\
	2008hj&\dots &\dots & 9646(185)& 10033(114)& 11739(350)& 12184(154)&12845(270)&1935(308)& CSP I\\
ASASSN-14jc& 17984(372)& 9539(127)& 8176(164)& 8234(77)& 10065(182)& 12132(74)& 13588(140)&\dots & CSP II \\
ASASSN-14my& 13523(160)& 10304(75)&8910(114)& 8896(67)& 9672(104)& 10912(83)&10623(156)& 1058(83)& CSP II\\
ASASSN-15ba& 15282(124)& 9561(34)& 9533(80)& 9275(35)& 11303(68)& 12327(40)& 14017(189)&\dots& CSP II \\
ASASSN-15fr& 14508(110)& 10401(113)& 9221(187)& 9419(264)& 10779(245)& 11772(93)& 10870(203)& \dots &CSP II\\
LSQ12agq&17257(355) & 11770(67)& 9679(96)& 9366(65)& 10538(162)& 12662(77)& 14363(465)&\dots & CSP II \\
LSQ12btn& 20953(374)& 9733(137)& 8439(139)& 9638(142)& 10600(199)& 12402(116)& 12737(516)& \dots & CSP II\\
LSQ13dcy& 20668(318)& 10995(384)& 9369(463)& 8624(450)& 9495(747)& 13844(504)&\dots &\dots& CSP II \\
LSQ14azy& 15361(168)& 11906(249)& 9951(307)& 10135(214)& 11370(479)& 12024(162)& 12334(430)& \dots& CSP II\\
OGLE-2014-SN-021&19592(252)& 9861(1057)& 9171(570)& 9222(633)& 10782(792)& 11487(408)&\dots & 2484(440)& CSP II\\
PSN J13471211-2422171&19320(114)& 11891(98)& 9967(216)& 10518(100)& 11377(146)&13604(94)&14031(308)&\dots& CSP II \\
SMTJ03253351-5344190&20936(122)& 9397(165)& 7812(272)& 8386(176)& 9445(382)& 10138(230)&\dots &\dots& CSP II \\
2012E& 12541(32)& 10581(15)& 9334(11)& 9425(16)& 11877(31)& 11361(20)& 12731(135)&\dots&  CSP II \\
2012ah& 15538(442)& 9795(92)& 8546(146)& 8526(74)& 10178(153)& 11579(91)& 13351(602)&\dots& CSP II \\
2012hd& 16602(65)& 8274(40)& 8351(20)& 7980(20)& 9915(30)& 10431(20)& 13481(144)& 1432(51)& CSP II\\
2012hl& 16929(109)& 9976(198)& 8954(225)& 9921(241)& 11496(242)& 13146(134)& 15697(223)&  \dots & CSP II \\
2012hr& 17526(80)& 9384(216)& 8799(123)& 8577(55)& 11028(175)& 12160(96)& 14633(284)& 2552(96)& CSP II\\
2012ht&14475(57)& 9576(34)& 8829(137)& 8384(116)& 10571(186)& 11291(189)& 13082(228)&\dots& CSP II\\
2013aj& 12660(48) &9322(15) & 8957(132)&8367(25)&10367(99)& 10604(39)& 11631(146)&1110(165)& CSP II\\
2013cs& 14856(40)& 11296(15)& 9885(17)&9854(17)&12692(26)&12980(20)&14117(51)&  2520(40)& CSP II\\
2013hn& 11783(119)& 10461(23)& 10178(138)&10075(30)&11748(119)&12664(37)&12617(117)&\dots& CSP II\\
2014Z& 14628(135)& 10019(75)& 8908(160)& 8709(94)& 10857(203)& 12038(100)& 13196(360)& \dots& CSP II\\
1981B&15520(12)&10437(8)&9612(14)&9779(13)&11041(27)&12095(17)&13764(66)&1556(45)& historical\\
1989B&16120(146)&9571(142)&8296(259)&8164(117)&10066(142)&10814(106)& \dots&1525(205)&historical\\
1992A&14587(83)&10235(70)&8796(189)&9387(94)&11541(109)&12419(78)&\dots&2021(123)&historical\\
1992bl&13513(129)&10675(99)&9244(148)&9736(73)&11338(132)&11710(65)&\dots&\dots&historical\\
1992bo&13757(124)&9873(69)&8133(203)&8668(110)&10359(92)&11226(84)&\dots&\dots&historical \\
1993ag&\dots& \dots&\dots&8882(198)&11312(500)&12995(210)&\dots& \dots& historical\\
1999ek&13659(135)&9491(217)&9145(250)&8806(236)&9375(186)&10995(132)&10881(322)&\dots& historical\\
2001ba&16540(118)&9009(34)&8391(63)&8371(61)&10281(137)&10999(61)&10311(313)&1756(117) &  historical\\
2001cn&\dots&9618(262)&8793(215)&9421(132)&11288(246)&12117(104)&\dots&\dots&historical\\
\hline
\sidehead {\bf SS}
	2007if&\dots &\dots &\dots &\dots &\dots &9218(125)&\dots & 4343(177)&CSP I\\
	2008cf&10463(195)& 9893(46)& 8437(160)& 8991(105)&\dots &10191(85)&10967(188)&1142(327)&CSP I\\
	2009P & 14308(172)& 12193(44)&\dots & 12360(113)& 14334(252)& 13748(87)& 11108(145)& 380(103)&CSP I\\
	2009dc& 14448(80)& 6002(91)& 5630(124)& 5469(110)&\dots & 7797(59)&\dots & 1916(104)&CSP I\\
	2009ds&\dots &\dots & 11753(338)& 10990(106)& 12900(112)& 12676(103)&\dots & 376(145)&CSP I\\
ASASSN-14hp& 10441(165)& 9442(150) & 8735(226) & 8912(247) &\dots & 10435(240)  &\dots &\dots& CSP II \\
ASASSN-14kd& 11300(123) & 11322(99)& 9095(84)& 10561(84)& 12557(309) & 11357(52) & \dots &\dots& CSP II \\
ASASSN-14lt& 10375(175)&   9113(187)& 9517(176)&  8793(137)& 10234(284) & 10063(137)&\dots &\dots & CSP II \\
ASASSN-14me& 10793(110)& 9499(96) & 8488(102) & 9234(100)&\dots& 10459(79) &\dots & 752(160) & CSP II \\
ASASSN-15as& 12012(450)& 10363(48)&  9384(164)&  9823(88)& 11569(130)&  11296(70)& 12065(305)&\dots & CSP II \\
LSQ12gdj&10412(63)& \dots& 8649(119)& 10157(88)& 7989(304)& 10694(95)&\dots &\dots & CSP II\\
LSQ12gpw&  7121(163)& 5862(207)& 6191(348)& 6399(240)& 10332(338)& 9225(152)& 10324(213)& \dots & CSP II \\
LSQ12hnr& 17756(275)& 10276(285)&  8481(402)&  8841(346)&\dots & 12890(370)&\dots &\dots & CSP II \\
LSQ12hvj& 19445(106)& 9594(180)&  9336(239) & 8779(429) &\dots  &10094(318)& \dots& \dots & CSP II\\
LSQ12hzj& 8615(71)  & 8423(45) &  8320(79)  & 7942(49)  & 8783(191)& 9524(58)&\dots&\dots & CSP II\\
LSQ15aae& 11423(728)& 8104(157)& 7820(164) & 7957(236)& \dots& 10127(346)& \dots&\dots &  CSP II \\
LSQ15agh& 9351(110) & 9450(82) & 7718(311) & 8867(203)&\dots & 10166(161) &\dots&\dots & CSP II \\
MASTERJ093953.18+165516.4&10370(329)& 10530(172)& 8855(359)& 9842(246)&\dots & 10761(214)&\dots &\dots & CSP II \\
OGLE-2014-SN-107&\dots& \dots &\dots & \dots& \dots & 10836(494)& \dots&\dots & CSP II \\
PS15sv  &  9669(90) & 8918(164)& 8283(153) & 8551(209)&\dots & 9984(146)&\dots& \dots &   CSP II\\
2012G& 11245(196)& 9095(115)& 9671(176)& 9919(162)& 10701(508)& 10993(163)&\dots & \dots  & CSP II\\
2012fr& 11914(171)& 11871(151)& 11450(102)& 10872(112)& 12035(133)& 12276(90)&  9125(80) & 545(90) & CSP II\\
2013ad& 10228(135)& \dots& 8910(256) & 9495(21) &\dots& 10325(147) &\dots &\dots & CSP II \\
2013ao& 11231(136)& 11187(135)& 12450(515) &10972(272)& 11419(600)& 12324(183)& 9544(768)& 732(183) &CSP II\\
2013hh& 16720(161)& 9045(187) & 7333(130) & 8502(99)  & \dots& 9056(204) & 10700(210) &\dots & CSP II \\
2014eg& 10670(102)&\dots&9085(182)& 10860(216)&\dots & 11131(171)&\dots &\dots & CSP II \\
2015M & 10750(110)& 12151(60)& 9030(238) & 10524(182)&\dots & 12604(59)&\dots & 2687(18) & CSP II\\
1990N&\dots&10222(34)&9780(86)&9057(45)&10864(190)&10914(76)&\dots&1286(120)&historical\\
1991T&\dots&\dots &\dots &\dots &\dots & 9922(44) &\dots & 372 (57) &historical\\
1992ae&12766(276)&11128(227)&8083(406)&8490(290)&11427(407)&10082(307)&\dots&\dots &historical\\
1992ag&16679(112)&11634(174)&10231(239)&9968(248)&11016(354)&11644(157)&\dots&\dots&historical\\
\hline
\enddata

\tablecomments{Velocities and their error estimates (in parentheses) 
are expressed in km~s$^{1}$. }
\end{deluxetable}
\begin{tabular}{rrrrrrrrrrrrrrrr}
\hline
        Phase & Exp. vel.& Sigma & N && Phase & Exp. vel.& Sigma & N &&
        Phase & Exp. vel.& Sigma & N  \\
\hline
        -9.5 & 12449 & 869 & 9&&1.5 &  10950 & 451 & 29&&
        13.5&  10261 & 600 & 5\\
        -7.5   & 11861 &  886   & 16&&3.5  &  10706 & 494 & 20&&
        15.5&  10319 & 665 & 6\\
        -5.5   & 11437 & 802& 17 &&5.5  &   10805 & 468 & 6&&
        19.0  &   9937 &   693 &   5\\
        -3.5&   11532 & 903 & 19&&7.5 &  10453 & 649 & 11&&
        21.0   &   9116 &   832 &   4\\
        -1.5 &  11066 & 696 & 26&&9.5 &  10190 & 653 & 12&&
        24.0  &   9812 &   543 &   6\\
        0   &  10861 &   619 &  71 &&11.5&  10290 & 514 & 8&&&&&\\
\end{tabular}
